The Implications of the COBE-DMR Results for Cosmic Strings

We compare the anisotropies in the cosmic microwave background radiation measured by the COBE experiment to the predictions of cosmic strings. We use an analytic model for the $\Delta T/T$ power spectrum that is based on our previous numerical simulations to show that the COBE results imply a value for the string mass per unit length, $\mu$ under the assumption that cosmic strings are the source of the measured anisotropy. We find $G\mu = 1.5\pm 0.5 \times 10^{-6}$ which is consistent with the value of $\mu$ thought to be required for cosmic strings to seed galaxy formation.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%   Figure 1 postscript file follows:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%!PS-Adobe-1.0
%%EndComments
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    1 setlinejoin 72 300 div dup scale}def
/pending {false} def
/finish {pending {currentpoint stroke moveto /pending false def} if} def
/r {finish newpath moveto} def
/d {lineto /pending true def} def
/l {finish 4 2 roll moveto lineto currentpoint stroke moveto} def
/p {finish newpath moveto currentpoint lineto currentpoint stroke moveto} def
/e {finish gsave showpage grestore newpath 0 0 moveto} def
/lw {finish setlinewidth} def
/lt0 {finish [] 0 setdash} def
/lt1 {finish [3 5] 0 setdash} def
/lt2 {finish [20 10] 0 setdash} def
/lt3 {finish [60 10] 0 setdash} def
/lt4 {finish [3 10 20 10] 0 setdash} def
/lt5 {finish [3 10 60 10] 0 setdash} def
/lt6 {finish [20 10 60 10] 0 setdash} def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
StartPSPlot
%%EndProlog
%%Page: 1 1
   2 lw lt0 2050  500 r 2050 3100 d 2051  500 r 2051 3100 d 2050  500 r
 2002  500 d 2050  501 r 2002  501 d 2050  593 r 2002  593 d 2050  594 r
 2002  594 d 2050  686 r 2002  686 d 2050  687 r 2002  687 d 2050  779 r
 1954  779 d 2050  780 r 1954  780 d 2050  871 r 2002  871 d 2050  872 r
 2002  872 d 2050  964 r 2002  964 d 2050  965 r 2002  965 d 2050 1057 r
 2002 1057 d 2050 1058 r 2002 1058 d 2050 1150 r 2002 1150 d 2050 1151 r
 2002 1151 d 2050 1243 r 1954 1243 d 2050 1244 r 1954 1244 d 2050 1336 r
 2002 1336 d 2050 1337 r 2002 1337 d 2050 1429 r 2002 1429 d 2050 1430 r
 2002 1430 d 2050 1521 r 2002 1521 d 2050 1522 r 2002 1522 d 2050 1614 r
 2002 1614 d 2050 1615 r 2002 1615 d 2050 1707 r 1954 1707 d 2050 1708 r
 1954 1708 d 2050 1800 r 2002 1800 d 2050 1801 r 2002 1801 d 2050 1893 r
 2002 1893 d 2050 1894 r 2002 1894 d 2050 1986 r 2002 1986 d 2050 1987 r
 2002 1987 d 2050 2079 r 2002 2079 d 2050 2080 r 2002 2080 d 2050 2171 r
 1954 2171 d 2050 2172 r 1954 2172 d 2050 2264 r 2002 2264 d 2050 2265 r
 2002 2265 d 2050 2357 r 2002 2357 d 2050 2358 r 2002 2358 d 2050 2450 r
 2002 2450 d 2050 2451 r 2002 2451 d 2050 2543 r 2002 2543 d 2050 2544 r
 2002 2544 d 2050 2636 r 1954 2636 d 2050 2637 r 1954 2637 d 2050 2729 r
 2002 2729 d 2050 2730 r 2002 2730 d 2050 2821 r 2002 2821 d 2050 2822 r
 2002 2822 d 2050 2914 r 2002 2914 d 2050 2915 r 2002 2915 d 2050 3007 r
 2002 3007 d 2050 3008 r 2002 3008 d 2050 3100 r 1954 3100 d 2050 3101 r
 1954 3101 d 2110  764 r 2140  758 d 2110  765 r 2140  759 d 2140  758 r
 2137  764 d 2141  758 r 2138  764 d 2137  764 r 2134  773 d 2138  764 r
 2135  773 d 2134  773 r 2134  782 d 2135  773 r 2135  782 d 2134  782 r
 2137  791 d 2135  782 r 2138  791 d 2137  791 r 2143  797 d 2137  792 r
 2143  798 d 2143  797 r 2152  800 d 2143  798 r 2152  801 d 2152  800 r
 2155  800 d 2152  801 r 2155  801 d 2155  800 r 2164  797 d 2155  801 r
 2164  798 d 2164  797 r 2170  791 d 2164  798 r 2170  792 d 2170  791 r
 2173  782 d 2171  791 r 2174  782 d 2173  782 r 2173  773 d 2174  782 r
 2174  773 d 2173  773 r 2170  764 d 2174  773 r 2171  764 d 2170  764 r
 2167  761 d 2170  765 r 2167  762 d 2167  761 r 2161  758 d 2167  762 r
 2161  759 d 2161  758 r 2158  758 d 2161  759 r 2158  759 d 2158  758 r
 2155  761 d 2158  759 r 2155  762 d 2155  761 r 2158  764 d 2155  762 r
 2158  765 d 2158  764 r 2161  761 d 2158  765 r 2161  762 d 2134  782 r
 2137  788 d 2135  782 r 2138  788 d 2137  788 r 2143  794 d 2137  789 r
 2143  795 d 2143  794 r 2152  797 d 2143  795 r 2152  798 d 2152  797 r
 2155  797 d 2152  798 r 2155  798 d 2155  797 r 2164  794 d 2155  798 r
 2164  795 d 2164  794 r 2170  788 d 2164  795 r 2170  789 d 2170  788 r
 2173  782 d 2171  788 r 2174  782 d 2110  764 r 2110  794 d 2111  764 r
 2111  794 d 2113  764 r 2113  779 d 2114  764 r 2114  779 d 2113  779 r
 2110  794 d 2114  779 r 2111  794 d 2122 1201 r 2119 1207 d 2123 1201 r
 2120 1207 d 2119 1207 r 2110 1216 d 2119 1208 r 2110 1217 d 2110 1216 r
 2173 1216 d 2110 1217 r 2173 1217 d 2113 1213 r 2173 1213 d 2113 1214 r
 2173 1214 d 2173 1201 r 2173 1228 d 2174 1201 r 2174 1228 d 2110 1270 r
 2113 1261 d 2111 1270 r 2114 1261 d 2113 1261 r 2122 1255 d 2113 1262 r
 2122 1256 d 2122 1255 r 2137 1252 d 2122 1256 r 2137 1253 d 2137 1252 r
 2146 1252 d 2137 1253 r 2146 1253 d 2146 1252 r 2161 1255 d 2146 1253 r
 2161 1256 d 2161 1255 r 2170 1261 d 2161 1256 r 2170 1262 d 2170 1261 r
 2173 1270 d 2171 1261 r 2174 1270 d 2173 1270 r 2173 1276 d 2174 1270 r
 2174 1276 d 2173 1276 r 2170 1285 d 2174 1276 r 2171 1285 d 2170 1285 r
 2161 1291 d 2170 1286 r 2161 1292 d 2161 1291 r 2146 1294 d 2161 1292 r
 2146 1295 d 2146 1294 r 2137 1294 d 2146 1295 r 2137 1295 d 2137 1294 r
 2122 1291 d 2137 1295 r 2122 1292 d 2122 1291 r 2113 1285 d 2122 1292 r
 2113 1286 d 2113 1285 r 2110 1276 d 2114 1285 r 2111 1276 d 2110 1276 r
 2110 1270 d 2111 1276 r 2111 1270 d 2110 1270 r 2113 1264 d 2111 1270 r
 2114 1264 d 2113 1264 r 2116 1261 d 2113 1265 r 2116 1262 d 2116 1261 r
 2122 1258 d 2116 1262 r 2122 1259 d 2122 1258 r 2137 1255 d 2122 1259 r
 2137 1256 d 2137 1255 r 2146 1255 d 2137 1256 r 2146 1256 d 2146 1255 r
 2161 1258 d 2146 1256 r 2161 1259 d 2161 1258 r 2167 1261 d 2161 1259 r
 2167 1262 d 2167 1261 r 2170 1264 d 2167 1262 r 2170 1265 d 2170 1264 r
 2173 1270 d 2171 1264 r 2174 1270 d 2173 1276 r 2170 1282 d 2174 1276 r
 2171 1282 d 2170 1282 r 2167 1285 d 2170 1283 r 2167 1286 d 2167 1285 r
 2161 1288 d 2167 1286 r 2161 1289 d 2161 1288 r 2146 1291 d 2161 1289 r
 2146 1292 d 2146 1291 r 2137 1291 d 2146 1292 r 2137 1292 d 2137 1291 r
 2122 1288 d 2137 1292 r 2122 1289 d 2122 1288 r 2116 1285 d 2122 1289 r
 2116 1286 d 2116 1285 r 2113 1282 d 2116 1286 r 2113 1283 d 2113 1282 r
 2110 1276 d 2114 1282 r 2111 1276 d 2122 1665 r 2119 1671 d 2123 1665 r
 2120 1671 d 2119 1671 r 2110 1680 d 2119 1672 r 2110 1681 d 2110 1680 r
 2173 1680 d 2110 1681 r 2173 1681 d 2113 1677 r 2173 1677 d 2113 1678 r
 2173 1678 d 2173 1665 r 2173 1692 d 2174 1665 r 2174 1692 d 2110 1722 r
 2140 1716 d 2110 1723 r 2140 1717 d 2140 1716 r 2137 1722 d 2141 1716 r
 2138 1722 d 2137 1722 r 2134 1731 d 2138 1722 r 2135 1731 d 2134 1731 r
 2134 1740 d 2135 1731 r 2135 1740 d 2134 1740 r 2137 1749 d 2135 1740 r
 2138 1749 d 2137 1749 r 2143 1755 d 2137 1750 r 2143 1756 d 2143 1755 r
 2152 1758 d 2143 1756 r 2152 1759 d 2152 1758 r 2155 1758 d 2152 1759 r
 2155 1759 d 2155 1758 r 2164 1755 d 2155 1759 r 2164 1756 d 2164 1755 r
 2170 1749 d 2164 1756 r 2170 1750 d 2170 1749 r 2173 1740 d 2171 1749 r
 2174 1740 d 2173 1740 r 2173 1731 d 2174 1740 r 2174 1731 d 2173 1731 r
 2170 1722 d 2174 1731 r 2171 1722 d 2170 1722 r 2167 1719 d 2170 1723 r
 2167 1720 d 2167 1719 r 2161 1716 d 2167 1720 r 2161 1717 d 2161 1716 r
 2158 1716 d 2161 1717 r 2158 1717 d 2158 1716 r 2155 1719 d 2158 1717 r
 2155 1720 d 2155 1719 r 2158 1722 d 2155 1720 r 2158 1723 d 2158 1722 r
 2161 1719 d 2158 1723 r 2161 1720 d 2134 1740 r 2137 1746 d 2135 1740 r
 2138 1746 d 2137 1746 r 2143 1752 d 2137 1747 r 2143 1753 d 2143 1752 r
 2152 1755 d 2143 1753 r 2152 1756 d 2152 1755 r 2155 1755 d 2152 1756 r
 2155 1756 d 2155 1755 r 2164 1752 d 2155 1756 r 2164 1753 d 2164 1752 r
 2170 1746 d 2164 1753 r 2170 1747 d 2170 1746 r 2173 1740 d 2171 1746 r
 2174 1740 d 2110 1722 r 2110 1752 d 2111 1722 r 2111 1752 d 2113 1722 r
 2113 1737 d 2114 1722 r 2114 1737 d 2113 1737 r 2110 1752 d 2114 1737 r
 2111 1752 d 2122 2123 r 2125 2126 d 2122 2124 r 2125 2127 d 2125 2126 r
 2128 2123 d 2125 2127 r 2128 2124 d 2128 2123 r 2125 2120 d 2128 2124 r
 2125 2121 d 2125 2120 r 2122 2120 d 2125 2121 r 2122 2121 d 2122 2120 r
 2116 2123 d 2122 2121 r 2116 2124 d 2116 2123 r 2113 2126 d 2116 2124 r
 2113 2127 d 2113 2126 r 2110 2135 d 2114 2126 r 2111 2135 d 2110 2135 r
 2110 2147 d 2111 2135 r 2111 2147 d 2110 2147 r 2113 2156 d 2111 2147 r
 2114 2156 d 2113 2156 r 2116 2159 d 2113 2157 r 2116 2160 d 2116 2159 r
 2122 2162 d 2116 2160 r 2122 2163 d 2122 2162 r 2128 2162 d 2122 2163 r
 2128 2163 d 2128 2162 r 2134 2159 d 2128 2163 r 2134 2160 d 2134 2159 r
 2140 2150 d 2135 2159 r 2141 2150 d 2140 2150 r 2146 2135 d 2141 2150 r
 2147 2135 d 2146 2135 r 2149 2129 d 2147 2135 r 2150 2129 d 2149 2129 r
 2155 2123 d 2149 2130 r 2155 2124 d 2155 2123 r 2164 2120 d 2155 2124 r
 2164 2121 d 2164 2120 r 2173 2120 d 2164 2121 r 2173 2121 d 2110 2147 r
 2113 2153 d 2111 2147 r 2114 2153 d 2113 2153 r 2116 2156 d 2113 2154 r
 2116 2157 d 2116 2156 r 2122 2159 d 2116 2157 r 2122 2160 d 2122 2159 r
 2128 2159 d 2122 2160 r 2128 2160 d 2128 2159 r 2134 2156 d 2128 2160 r
 2134 2157 d 2134 2156 r 2140 2147 d 2135 2156 r 2141 2147 d 2140 2147 r
 2146 2135 d 2141 2147 r 2147 2135 d 2167 2120 r 2164 2123 d 2167 2121 r
 2164 2124 d 2164 2123 r 2164 2129 d 2165 2123 r 2165 2129 d 2164 2129 r
 2170 2144 d 2165 2129 r 2171 2144 d 2170 2144 r 2170 2153 d 2171 2144 r
 2171 2153 d 2170 2153 r 2167 2159 d 2171 2153 r 2168 2159 d 2167 2159 r
 2164 2162 d 2167 2160 r 2164 2163 d 2164 2129 r 2173 2144 d 2165 2129 r
 2174 2144 d 2173 2144 r 2173 2156 d 2174 2144 r 2174 2156 d 2173 2156 r
 2170 2159 d 2173 2157 r 2170 2160 d 2170 2159 r 2164 2162 d 2170 2160 r
 2164 2163 d 2164 2162 r 2158 2162 d 2164 2163 r 2158 2163 d 2110 2198 r
 2113 2189 d 2111 2198 r 2114 2189 d 2113 2189 r 2122 2183 d 2113 2190 r
 2122 2184 d 2122 2183 r 2137 2180 d 2122 2184 r 2137 2181 d 2137 2180 r
 2146 2180 d 2137 2181 r 2146 2181 d 2146 2180 r 2161 2183 d 2146 2181 r
 2161 2184 d 2161 2183 r 2170 2189 d 2161 2184 r 2170 2190 d 2170 2189 r
 2173 2198 d 2171 2189 r 2174 2198 d 2173 2198 r 2173 2204 d 2174 2198 r
 2174 2204 d 2173 2204 r 2170 2213 d 2174 2204 r 2171 2213 d 2170 2213 r
 2161 2219 d 2170 2214 r 2161 2220 d 2161 2219 r 2146 2222 d 2161 2220 r
 2146 2223 d 2146 2222 r 2137 2222 d 2146 2223 r 2137 2223 d 2137 2222 r
 2122 2219 d 2137 2223 r 2122 2220 d 2122 2219 r 2113 2213 d 2122 2220 r
 2113 2214 d 2113 2213 r 2110 2204 d 2114 2213 r 2111 2204 d 2110 2204 r
 2110 2198 d 2111 2204 r 2111 2198 d 2110 2198 r 2113 2192 d 2111 2198 r
 2114 2192 d 2113 2192 r 2116 2189 d 2113 2193 r 2116 2190 d 2116 2189 r
 2122 2186 d 2116 2190 r 2122 2187 d 2122 2186 r 2137 2183 d 2122 2187 r
 2137 2184 d 2137 2183 r 2146 2183 d 2137 2184 r 2146 2184 d 2146 2183 r
 2161 2186 d 2146 2184 r 2161 2187 d 2161 2186 r 2167 2189 d 2161 2187 r
 2167 2190 d 2167 2189 r 2170 2192 d 2167 2190 r 2170 2193 d 2170 2192 r
 2173 2198 d 2171 2192 r 2174 2198 d 2173 2204 r 2170 2210 d 2174 2204 r
 2171 2210 d 2170 2210 r 2167 2213 d 2170 2211 r 2167 2214 d 2167 2213 r
 2161 2216 d 2167 2214 r 2161 2217 d 2161 2216 r 2146 2219 d 2161 2217 r
 2146 2220 d 2146 2219 r 2137 2219 d 2146 2220 r 2137 2220 d 2137 2219 r
 2122 2216 d 2137 2220 r 2122 2217 d 2122 2216 r 2116 2213 d 2122 2217 r
 2116 2214 d 2116 2213 r 2113 2210 d 2116 2214 r 2113 2211 d 2113 2210 r
 2110 2204 d 2114 2210 r 2111 2204 d 2122 2588 r 2125 2591 d 2122 2589 r
 2125 2592 d 2125 2591 r 2128 2588 d 2125 2592 r 2128 2589 d 2128 2588 r
 2125 2585 d 2128 2589 r 2125 2586 d 2125 2585 r 2122 2585 d 2125 2586 r
 2122 2586 d 2122 2585 r 2116 2588 d 2122 2586 r 2116 2589 d 2116 2588 r
 2113 2591 d 2116 2589 r 2113 2592 d 2113 2591 r 2110 2600 d 2114 2591 r
 2111 2600 d 2110 2600 r 2110 2612 d 2111 2600 r 2111 2612 d 2110 2612 r
 2113 2621 d 2111 2612 r 2114 2621 d 2113 2621 r 2116 2624 d 2113 2622 r
 2116 2625 d 2116 2624 r 2122 2627 d 2116 2625 r 2122 2628 d 2122 2627 r
 2128 2627 d 2122 2628 r 2128 2628 d 2128 2627 r 2134 2624 d 2128 2628 r
 2134 2625 d 2134 2624 r 2140 2615 d 2135 2624 r 2141 2615 d 2140 2615 r
 2146 2600 d 2141 2615 r 2147 2600 d 2146 2600 r 2149 2594 d 2147 2600 r
 2150 2594 d 2149 2594 r 2155 2588 d 2149 2595 r 2155 2589 d 2155 2588 r
 2164 2585 d 2155 2589 r 2164 2586 d 2164 2585 r 2173 2585 d 2164 2586 r
 2173 2586 d 2110 2612 r 2113 2618 d 2111 2612 r 2114 2618 d 2113 2618 r
 2116 2621 d 2113 2619 r 2116 2622 d 2116 2621 r 2122 2624 d 2116 2622 r
 2122 2625 d 2122 2624 r 2128 2624 d 2122 2625 r 2128 2625 d 2128 2624 r
 2134 2621 d 2128 2625 r 2134 2622 d 2134 2621 r 2140 2612 d 2135 2621 r
 2141 2612 d 2140 2612 r 2146 2600 d 2141 2612 r 2147 2600 d 2167 2585 r
 2164 2588 d 2167 2586 r 2164 2589 d 2164 2588 r 2164 2594 d 2165 2588 r
 2165 2594 d 2164 2594 r 2170 2609 d 2165 2594 r 2171 2609 d 2170 2609 r
 2170 2618 d 2171 2609 r 2171 2618 d 2170 2618 r 2167 2624 d 2171 2618 r
 2168 2624 d 2167 2624 r 2164 2627 d 2167 2625 r 2164 2628 d 2164 2594 r
 2173 2609 d 2165 2594 r 2174 2609 d 2173 2609 r 2173 2621 d 2174 2609 r
 2174 2621 d 2173 2621 r 2170 2624 d 2173 2622 r 2170 2625 d 2170 2624 r
 2164 2627 d 2170 2625 r 2164 2628 d 2164 2627 r 2158 2627 d 2164 2628 r
 2158 2628 d 2110 2651 r 2140 2645 d 2110 2652 r 2140 2646 d 2140 2645 r
 2137 2651 d 2141 2645 r 2138 2651 d 2137 2651 r 2134 2660 d 2138 2651 r
 2135 2660 d 2134 2660 r 2134 2669 d 2135 2660 r 2135 2669 d 2134 2669 r
 2137 2678 d 2135 2669 r 2138 2678 d 2137 2678 r 2143 2684 d 2137 2679 r
 2143 2685 d 2143 2684 r 2152 2687 d 2143 2685 r 2152 2688 d 2152 2687 r
 2155 2687 d 2152 2688 r 2155 2688 d 2155 2687 r 2164 2684 d 2155 2688 r
 2164 2685 d 2164 2684 r 2170 2678 d 2164 2685 r 2170 2679 d 2170 2678 r
 2173 2669 d 2171 2678 r 2174 2669 d 2173 2669 r 2173 2660 d 2174 2669 r
 2174 2660 d 2173 2660 r 2170 2651 d 2174 2660 r 2171 2651 d 2170 2651 r
 2167 2648 d 2170 2652 r 2167 2649 d 2167 2648 r 2161 2645 d 2167 2649 r
 2161 2646 d 2161 2645 r 2158 2645 d 2161 2646 r 2158 2646 d 2158 2645 r
 2155 2648 d 2158 2646 r 2155 2649 d 2155 2648 r 2158 2651 d 2155 2649 r
 2158 2652 d 2158 2651 r 2161 2648 d 2158 2652 r 2161 2649 d 2134 2669 r
 2137 2675 d 2135 2669 r 2138 2675 d 2137 2675 r 2143 2681 d 2137 2676 r
 2143 2682 d 2143 2681 r 2152 2684 d 2143 2682 r 2152 2685 d 2152 2684 r
 2155 2684 d 2152 2685 r 2155 2685 d 2155 2684 r 2164 2681 d 2155 2685 r
 2164 2682 d 2164 2681 r 2170 2675 d 2164 2682 r 2170 2676 d 2170 2675 r
 2173 2669 d 2171 2675 r 2174 2669 d 2110 2651 r 2110 2681 d 2111 2651 r
 2111 2681 d 2113 2651 r 2113 2666 d 2114 2651 r 2114 2666 d 2113 2666 r
 2110 2681 d 2114 2666 r 2111 2681 d 2119 3052 r 2122 3055 d 2119 3053 r
 2122 3056 d 2122 3055 r 2125 3052 d 2122 3056 r 2125 3053 d 2125 3052 r
 2122 3049 d 2125 3053 r 2122 3050 d 2122 3049 r 2119 3049 d 2122 3050 r
 2119 3050 d 2119 3049 r 2113 3055 d 2119 3050 r 2113 3056 d 2113 3055 r
 2110 3064 d 2114 3055 r 2111 3064 d 2110 3064 r 2110 3076 d 2111 3064 r
 2111 3076 d 2110 3076 r 2113 3085 d 2111 3076 r 2114 3085 d 2113 3085 r
 2119 3088 d 2113 3086 r 2119 3089 d 2119 3088 r 2128 3088 d 2119 3089 r
 2128 3089 d 2128 3088 r 2134 3085 d 2128 3089 r 2134 3086 d 2134 3085 r
 2137 3076 d 2135 3085 r 2138 3076 d 2137 3076 r 2137 3067 d 2138 3076 r
 2138 3067 d 2110 3076 r 2113 3082 d 2111 3076 r 2114 3082 d 2113 3082 r
 2119 3085 d 2113 3083 r 2119 3086 d 2119 3085 r 2128 3085 d 2119 3086 r
 2128 3086 d 2128 3085 r 2134 3082 d 2128 3086 r 2134 3083 d 2134 3082 r
 2137 3076 d 2135 3082 r 2138 3076 d 2137 3076 r 2140 3082 d 2138 3076 r
 2141 3082 d 2140 3082 r 2146 3088 d 2140 3083 r 2146 3089 d 2146 3088 r
 2152 3091 d 2146 3089 r 2152 3092 d 2152 3091 r 2161 3091 d 2152 3092 r
 2161 3092 d 2161 3091 r 2167 3088 d 2161 3092 r 2167 3089 d 2167 3088 r
 2170 3085 d 2167 3089 r 2170 3086 d 2170 3085 r 2173 3076 d 2171 3085 r
 2174 3076 d 2173 3076 r 2173 3064 d 2174 3076 r 2174 3064 d 2173 3064 r
 2170 3055 d 2174 3064 r 2171 3055 d 2170 3055 r 2167 3052 d 2170 3056 r
 2167 3053 d 2167 3052 r 2161 3049 d 2167 3053 r 2161 3050 d 2161 3049 r
 2158 3049 d 2161 3050 r 2158 3050 d 2158 3049 r 2155 3052 d 2158 3050 r
 2155 3053 d 2155 3052 r 2158 3055 d 2155 3053 r 2158 3056 d 2158 3055 r
 2161 3052 d 2158 3056 r 2161 3053 d 2143 3085 r 2152 3088 d 2143 3086 r
 2152 3089 d 2152 3088 r 2161 3088 d 2152 3089 r 2161 3089 d 2161 3088 r
 2167 3085 d 2161 3089 r 2167 3086 d 2167 3085 r 2170 3082 d 2167 3086 r
 2170 3083 d 2170 3082 r 2173 3076 d 2171 3082 r 2174 3076 d 2110 3127 r
 2113 3118 d 2111 3127 r 2114 3118 d 2113 3118 r 2122 3112 d 2113 3119 r
 2122 3113 d 2122 3112 r 2137 3109 d 2122 3113 r 2137 3110 d 2137 3109 r
 2146 3109 d 2137 3110 r 2146 3110 d 2146 3109 r 2161 3112 d 2146 3110 r
 2161 3113 d 2161 3112 r 2170 3118 d 2161 3113 r 2170 3119 d 2170 3118 r
 2173 3127 d 2171 3118 r 2174 3127 d 2173 3127 r 2173 3133 d 2174 3127 r
 2174 3133 d 2173 3133 r 2170 3142 d 2174 3133 r 2171 3142 d 2170 3142 r
 2161 3148 d 2170 3143 r 2161 3149 d 2161 3148 r 2146 3151 d 2161 3149 r
 2146 3152 d 2146 3151 r 2137 3151 d 2146 3152 r 2137 3152 d 2137 3151 r
 2122 3148 d 2137 3152 r 2122 3149 d 2122 3148 r 2113 3142 d 2122 3149 r
 2113 3143 d 2113 3142 r 2110 3133 d 2114 3142 r 2111 3133 d 2110 3133 r
 2110 3127 d 2111 3133 r 2111 3127 d 2110 3127 r 2113 3121 d 2111 3127 r
 2114 3121 d 2113 3121 r 2116 3118 d 2113 3122 r 2116 3119 d 2116 3118 r
 2122 3115 d 2116 3119 r 2122 3116 d 2122 3115 r 2137 3112 d 2122 3116 r
 2137 3113 d 2137 3112 r 2146 3112 d 2137 3113 r 2146 3113 d 2146 3112 r
 2161 3115 d 2146 3113 r 2161 3116 d 2161 3115 r 2167 3118 d 2161 3116 r
 2167 3119 d 2167 3118 r 2170 3121 d 2167 3119 r 2170 3122 d 2170 3121 r
 2173 3127 d 2171 3121 r 2174 3127 d 2173 3133 r 2170 3139 d 2174 3133 r
 2171 3139 d 2170 3139 r 2167 3142 d 2170 3140 r 2167 3143 d 2167 3142 r
 2161 3145 d 2167 3143 r 2161 3146 d 2161 3145 r 2146 3148 d 2161 3146 r
 2146 3149 d 2146 3148 r 2137 3148 d 2146 3149 r 2137 3149 d 2137 3148 r
 2122 3145 d 2137 3149 r 2122 3146 d 2122 3145 r 2116 3142 d 2122 3146 r
 2116 3143 d 2116 3142 r 2113 3139 d 2116 3143 r 2113 3140 d 2113 3139 r
 2110 3133 d 2114 3139 r 2111 3133 d  150  500 r  150 3100 d  151  500 r
  151 3100 d  150  500 r  198  500 d  150  501 r  198  501 d  150  593 r
  198  593 d  150  594 r  198  594 d  150  686 r  198  686 d  150  687 r
  198  687 d  150  779 r  246  779 d  150  780 r  246  780 d  150  871 r
  198  871 d  150  872 r  198  872 d  150  964 r  198  964 d  150  965 r
  198  965 d  150 1057 r  198 1057 d  150 1058 r  198 1058 d  150 1150 r
  198 1150 d  150 1151 r  198 1151 d  150 1243 r  246 1243 d  150 1244 r
  246 1244 d  150 1336 r  198 1336 d  150 1337 r  198 1337 d  150 1429 r
  198 1429 d  150 1430 r  198 1430 d  150 1521 r  198 1521 d  150 1522 r
  198 1522 d  150 1614 r  198 1614 d  150 1615 r  198 1615 d  150 1707 r
  246 1707 d  150 1708 r  246 1708 d  150 1800 r  198 1800 d  150 1801 r
  198 1801 d  150 1893 r  198 1893 d  150 1894 r  198 1894 d  150 1986 r
  198 1986 d  150 1987 r  198 1987 d  150 2079 r  198 2079 d  150 2080 r
  198 2080 d  150 2171 r  246 2171 d  150 2172 r  246 2172 d  150 2264 r
  198 2264 d  150 2265 r  198 2265 d  150 2357 r  198 2357 d  150 2358 r
  198 2358 d  150 2450 r  198 2450 d  150 2451 r  198 2451 d  150 2543 r
  198 2543 d  150 2544 r  198 2544 d  150 2636 r  246 2636 d  150 2637 r
  246 2637 d  150 2729 r  198 2729 d  150 2730 r  198 2730 d  150 2821 r
  198 2821 d  150 2822 r  198 2822 d  150 2914 r  198 2914 d  150 2915 r
  198 2915 d  150 3007 r  198 3007 d  150 3008 r  198 3008 d  150 3100 r
  246 3100 d  150 3101 r  246 3101 d 2050  500 r  150  500 d 2050  501 r
  150  501 d 2050  500 r 2050  596 d 2051  500 r 2051  596 d 1955  500 r
 1955  548 d 1956  500 r 1956  548 d 1860  500 r 1860  548 d 1861  500 r
 1861  548 d 1765  500 r 1765  548 d 1766  500 r 1766  548 d 1670  500 r
 1670  548 d 1671  500 r 1671  548 d 1575  500 r 1575  596 d 1576  500 r
 1576  596 d 1480  500 r 1480  548 d 1481  500 r 1481  548 d 1385  500 r
 1385  548 d 1386  500 r 1386  548 d 1290  500 r 1290  548 d 1291  500 r
 1291  548 d 1195  500 r 1195  548 d 1196  500 r 1196  548 d 1100  500 r
 1100  596 d 1101  500 r 1101  596 d 1005  500 r 1005  548 d 1006  500 r
 1006  548 d  910  500 r  910  548 d  911  500 r  911  548 d  815  500 r
  815  548 d  816  500 r  816  548 d  720  500 r  720  548 d  721  500 r
  721  548 d  625  500 r  625  596 d  626  500 r  626  596 d  530  500 r
  530  548 d  531  500 r  531  548 d  435  500 r  435  548 d  436  500 r
  436  548 d  340  500 r  340  548 d  341  500 r  341  548 d  245  500 r
  245  548 d  246  500 r  246  548 d  150  500 r  150  596 d  151  500 r
  151  596 d 2014  419 r 2017  410 d 2015  419 r 2018  410 d 2017  410 r
 2026  404 d 2017  411 r 2026  405 d 2026  404 r 2041  401 d 2026  405 r
 2041  402 d 2041  401 r 2050  401 d 2041  402 r 2050  402 d 2050  401 r
 2065  404 d 2050  402 r 2065  405 d 2065  404 r 2074  410 d 2065  405 r
 2074  411 d 2074  410 r 2077  419 d 2075  410 r 2078  419 d 2077  419 r
 2077  425 d 2078  419 r 2078  425 d 2077  425 r 2074  434 d 2078  425 r
 2075  434 d 2074  434 r 2065  440 d 2074  435 r 2065  441 d 2065  440 r
 2050  443 d 2065  441 r 2050  444 d 2050  443 r 2041  443 d 2050  444 r
 2041  444 d 2041  443 r 2026  440 d 2041  444 r 2026  441 d 2026  440 r
 2017  434 d 2026  441 r 2017  435 d 2017  434 r 2014  425 d 2018  434 r
 2015  425 d 2014  425 r 2014  419 d 2015  425 r 2015  419 d 2014  419 r
 2017  413 d 2015  419 r 2018  413 d 2017  413 r 2020  410 d 2017  414 r
 2020  411 d 2020  410 r 2026  407 d 2020  411 r 2026  408 d 2026  407 r
 2041  404 d 2026  408 r 2041  405 d 2041  404 r 2050  404 d 2041  405 r
 2050  405 d 2050  404 r 2065  407 d 2050  405 r 2065  408 d 2065  407 r
 2071  410 d 2065  408 r 2071  411 d 2071  410 r 2074  413 d 2071  411 r
 2074  414 d 2074  413 r 2077  419 d 2075  413 r 2078  419 d 2077  425 r
 2074  431 d 2078  425 r 2075  431 d 2074  431 r 2071  434 d 2074  432 r
 2071  435 d 2071  434 r 2065  437 d 2071  435 r 2065  438 d 2065  437 r
 2050  440 d 2065  438 r 2050  441 d 2050  440 r 2041  440 d 2050  441 r
 2041  441 d 2041  440 r 2026  437 d 2041  441 r 2026  438 d 2026  437 r
 2020  434 d 2026  438 r 2020  435 d 2020  434 r 2017  431 d 2020  435 r
 2017  432 d 2017  431 r 2014  425 d 2018  431 r 2015  425 d 1596  380 r
 1599  377 d 1596  381 r 1599  378 d 1599  377 r 1602  380 d 1599  378 r
 1602  381 d 1602  380 r 1599  383 d 1602  381 r 1599  384 d 1599  383 r
 1596  380 d 1599  384 r 1596  381 d 1539  407 r 1569  401 d 1539  408 r
 1569  402 d 1569  401 r 1566  407 d 1570  401 r 1567  407 d 1566  407 r
 1563  416 d 1567  407 r 1564  416 d 1563  416 r 1563  425 d 1564  416 r
 1564  425 d 1563  425 r 1566  434 d 1564  425 r 1567  434 d 1566  434 r
 1572  440 d 1566  435 r 1572  441 d 1572  440 r 1581  443 d 1572  441 r
 1581  444 d 1581  443 r 1584  443 d 1581  444 r 1584  444 d 1584  443 r
 1593  440 d 1584  444 r 1593  441 d 1593  440 r 1599  434 d 1593  441 r
 1599  435 d 1599  434 r 1602  425 d 1600  434 r 1603  425 d 1602  425 r
 1602  416 d 1603  425 r 1603  416 d 1602  416 r 1599  407 d 1603  416 r
 1600  407 d 1599  407 r 1596  404 d 1599  408 r 1596  405 d 1596  404 r
 1590  401 d 1596  405 r 1590  402 d 1590  401 r 1587  401 d 1590  402 r
 1587  402 d 1587  401 r 1584  404 d 1587  402 r 1584  405 d 1584  404 r
 1587  407 d 1584  405 r 1587  408 d 1587  407 r 1590  404 d 1587  408 r
 1590  405 d 1563  425 r 1566  431 d 1564  425 r 1567  431 d 1566  431 r
 1572  437 d 1566  432 r 1572  438 d 1572  437 r 1581  440 d 1572  438 r
 1581  441 d 1581  440 r 1584  440 d 1581  441 r 1584  441 d 1584  440 r
 1593  437 d 1584  441 r 1593  438 d 1593  437 r 1599  431 d 1593  438 r
 1599  432 d 1599  431 r 1602  425 d 1600  431 r 1603  425 d 1539  407 r
 1539  437 d 1540  407 r 1540  437 d 1542  407 r 1542  422 d 1543  407 r
 1543  422 d 1542  422 r 1539  437 d 1543  422 r 1540  437 d 1076  410 r
 1073  416 d 1077  410 r 1074  416 d 1073  416 r 1064  425 d 1073  417 r
 1064  426 d 1064  425 r 1127  425 d 1064  426 r 1127  426 d 1067  422 r
 1127  422 d 1067  423 r 1127  423 d 1127  410 r 1127  437 d 1128  410 r
 1128  437 d  601  326 r  598  332 d  602  326 r  599  332 d  598  332 r
  589  341 d  598  333 r  589  342 d  589  341 r  652  341 d  589  342 r
  652  342 d  592  338 r  652  338 d  592  339 r  652  339 d  652  326 r
  652  353 d  653  326 r  653  353 d  646  380 r  649  377 d  646  381 r
  649  378 d  649  377 r  652  380 d  649  378 r  652  381 d  652  380 r
  649  383 d  652  381 r  649  384 d  649  383 r  646  380 d  649  384 r
  646  381 d  589  407 r  619  401 d  589  408 r  619  402 d  619  401 r
  616  407 d  620  401 r  617  407 d  616  407 r  613  416 d  617  407 r
  614  416 d  613  416 r  613  425 d  614  416 r  614  425 d  613  425 r
  616  434 d  614  425 r  617  434 d  616  434 r  622  440 d  616  435 r
  622  441 d  622  440 r  631  443 d  622  441 r  631  444 d  631  443 r
  634  443 d  631  444 r  634  444 d  634  443 r  643  440 d  634  444 r
  643  441 d  643  440 r  649  434 d  643  441 r  649  435 d  649  434 r
  652  425 d  650  434 r  653  425 d  652  425 r  652  416 d  653  425 r
  653  416 d  652  416 r  649  407 d  653  416 r  650  407 d  649  407 r
  646  404 d  649  408 r  646  405 d  646  404 r  640  401 d  646  405 r
  640  402 d  640  401 r  637  401 d  640  402 r  637  402 d  637  401 r
  634  404 d  637  402 r  634  405 d  634  404 r  637  407 d  634  405 r
  637  408 d  637  407 r  640  404 d  637  408 r  640  405 d  613  425 r
  616  431 d  614  425 r  617  431 d  616  431 r  622  437 d  616  432 r
  622  438 d  622  437 r  631  440 d  622  438 r  631  441 d  631  440 r
  634  440 d  631  441 r  634  441 d  634  440 r  643  437 d  634  441 r
  643  438 d  643  437 r  649  431 d  643  438 r  649  432 d  649  431 r
  652  425 d  650  431 r  653  425 d  589  407 r  589  437 d  590  407 r
  590  437 d  592  407 r  592  422 d  593  407 r  593  422 d  592  422 r
  589  437 d  593  422 r  590  437 d  126  404 r  129  407 d  126  405 r
  129  408 d  129  407 r  132  404 d  129  408 r  132  405 d  132  404 r
  129  401 d  132  405 r  129  402 d  129  401 r  126  401 d  129  402 r
  126  402 d  126  401 r  120  404 d  126  402 r  120  405 d  120  404 r
  117  407 d  120  405 r  117  408 d  117  407 r  114  416 d  118  407 r
  115  416 d  114  416 r  114  428 d  115  416 r  115  428 d  114  428 r
  117  437 d  115  428 r  118  437 d  117  437 r  120  440 d  117  438 r
  120  441 d  120  440 r  126  443 d  120  441 r  126  444 d  126  443 r
  132  443 d  126  444 r  132  444 d  132  443 r  138  440 d  132  444 r
  138  441 d  138  440 r  144  431 d  139  440 r  145  431 d  144  431 r
  150  416 d  145  431 r  151  416 d  150  416 r  153  410 d  151  416 r
  154  410 d  153  410 r  159  404 d  153  411 r  159  405 d  159  404 r
  168  401 d  159  405 r  168  402 d  168  401 r  177  401 d  168  402 r
  177  402 d  114  428 r  117  434 d  115  428 r  118  434 d  117  434 r
  120  437 d  117  435 r  120  438 d  120  437 r  126  440 d  120  438 r
  126  441 d  126  440 r  132  440 d  126  441 r  132  441 d  132  440 r
  138  437 d  132  441 r  138  438 d  138  437 r  144  428 d  139  437 r
  145  428 d  144  428 r  150  416 d  145  428 r  151  416 d  171  401 r
  168  404 d  171  402 r  168  405 d  168  404 r  168  410 d  169  404 r
  169  410 d  168  410 r  174  425 d  169  410 r  175  425 d  174  425 r
  174  434 d  175  425 r  175  434 d  174  434 r  171  440 d  175  434 r
  172  440 d  171  440 r  168  443 d  171  441 r  168  444 d  168  410 r
  177  425 d  169  410 r  178  425 d  177  425 r  177  437 d  178  425 r
  178  437 d  177  437 r  174  440 d  177  438 r  174  441 d  174  440 r
  168  443 d  174  441 r  168  444 d  168  443 r  162  443 d  168  444 r
  162  444 d 2050 3100 r  150 3100 d 2050 3101 r  150 3101 d 2050 3100 r
 2050 3004 d 2051 3100 r 2051 3004 d 1955 3100 r 1955 3052 d 1956 3100 r
 1956 3052 d 1860 3100 r 1860 3052 d 1861 3100 r 1861 3052 d 1765 3100 r
 1765 3052 d 1766 3100 r 1766 3052 d 1670 3100 r 1670 3052 d 1671 3100 r
 1671 3052 d 1575 3100 r 1575 3004 d 1576 3100 r 1576 3004 d 1480 3100 r
 1480 3052 d 1481 3100 r 1481 3052 d 1385 3100 r 1385 3052 d 1386 3100 r
 1386 3052 d 1290 3100 r 1290 3052 d 1291 3100 r 1291 3052 d 1195 3100 r
 1195 3052 d 1196 3100 r 1196 3052 d 1100 3100 r 1100 3004 d 1101 3100 r
 1101 3004 d 1005 3100 r 1005 3052 d 1006 3100 r 1006 3052 d  910 3100 r
  910 3052 d  911 3100 r  911 3052 d  815 3100 r  815 3052 d  816 3100 r
  816 3052 d  720 3100 r  720 3052 d  721 3100 r  721 3052 d  625 3100 r
  625 3004 d  626 3100 r  626 3004 d  530 3100 r  530 3052 d  531 3100 r
  531 3052 d  435 3100 r  435 3052 d  436 3100 r  436 3052 d  340 3100 r
  340 3052 d  341 3100 r  341 3052 d  245 3100 r  245 3052 d  246 3100 r
  246 3052 d  150 3100 r  150 3004 d  151 3100 r  151 3004 d 2206 1809 r
 2248 1797 d 2206 1810 r 2248 1798 d 2248 1797 r 2260 1794 d 2248 1798 r
 2260 1795 d 2260 1794 r 2266 1794 d 2260 1795 r 2266 1795 d 2266 1794 r
 2269 1797 d 2266 1795 r 2269 1798 d 2269 1797 r 2269 1806 d 2270 1797 r
 2270 1806 d 2269 1806 r 2263 1812 d 2269 1807 r 2263 1813 d 2263 1812 r
 2257 1815 d 2263 1813 r 2257 1816 d 2206 1812 r 2248 1800 d 2206 1813 r
 2248 1801 d 2248 1800 r 2260 1797 d 2248 1801 r 2260 1798 d 2260 1797 r
 2266 1797 d 2260 1798 r 2266 1798 d 2266 1797 r 2269 1800 d 2266 1798 r
 2269 1801 d 2206 1800 r 2206 1812 d 2207 1800 r 2207 1812 d  529 2221 r
  535 2224 d  529 2222 r  535 2225 d  535 2224 r  520 2224 d  535 2225 r
  520 2225 d  520 2224 r  529 2221 d  520 2225 r  529 2222 d  529 2221 r
  524 2215 d  530 2221 r  525 2215 d  524 2215 r  521 2206 d  525 2215 r
  522 2206 d  521 2206 r  521 2200 d  522 2206 r  522 2200 d  521 2200 r
  524 2191 d  522 2200 r  525 2191 d  524 2191 r  531 2185 d  524 2192 r
  531 2186 d  531 2185 r  537 2182 d  531 2186 r  537 2183 d  537 2182 r
  546 2180 d  537 2183 r  546 2181 d  546 2180 r  561 2180 d  546 2181 r
  561 2181 d  561 2180 r  570 2183 d  561 2181 r  570 2184 d  570 2183 r
  576 2187 d  570 2184 r  576 2188 d  576 2187 r  581 2193 d  577 2187 r
  582 2193 d  581 2193 r  584 2202 d  582 2193 r  585 2202 d  584 2202 r
  584 2208 d  585 2202 r  585 2208 d  584 2208 r  581 2217 d  585 2208 r
  582 2217 d  581 2217 r  574 2223 d  581 2218 r  574 2224 d  521 2200 r
  524 2194 d  522 2200 r  525 2194 d  524 2194 r  530 2188 d  524 2195 r
  530 2189 d  530 2188 r  537 2185 d  530 2189 r  537 2186 d  537 2185 r
  546 2183 d  537 2186 r  546 2184 d  546 2183 r  561 2183 d  546 2184 r
  561 2184 d  561 2183 r  570 2186 d  561 2184 r  570 2187 d  570 2186 r
  575 2190 d  570 2187 r  575 2191 d  575 2190 r  581 2196 d  575 2191 r
  581 2197 d  581 2196 r  584 2202 d  582 2196 r  585 2202 d  559 2222 r
  583 2223 d  559 2223 r  583 2224 d  559 2225 r  583 2226 d  559 2226 r
  583 2227 d  560 2213 r  559 2231 d  561 2213 r  560 2231 d  540 2255 r
  604 2238 d  540 2256 r  604 2239 d  540 2258 r  604 2241 d  540 2259 r
  604 2242 d  552 2255 r  568 2252 d  552 2256 r  568 2253 d  568 2252 r
  577 2253 d  568 2253 r  577 2254 d  577 2253 r  582 2259 d  578 2253 r
  583 2259 d  582 2259 r  582 2265 d  583 2259 r  583 2265 d  582 2265 r
  579 2271 d  583 2265 r  580 2271 d  579 2271 r  573 2276 d  579 2272 r
  573 2277 d  573 2276 r  561 2282 d  573 2277 r  561 2283 d  539 2287 r
  573 2279 d  539 2288 r  573 2280 d  573 2279 r  579 2280 d  573 2280 r
  579 2281 d  579 2280 r  582 2286 d  580 2280 r  583 2286 d  582 2286 r
  578 2292 d  583 2286 r  579 2292 d  578 2292 r  569 2297 d  578 2293 r
  569 2298 d  539 2290 r  573 2282 d  539 2291 r  573 2283 d  573 2282 r
  579 2283 d  573 2283 r  579 2284 d  579 2283 r  582 2286 d  579 2284 r
  582 2287 d  531 2365 r  572 2409 d  532 2365 r  573 2409 d  530 2407 r
  573 2367 d  530 2408 r  573 2368 d  524 2488 r  521 2494 d  525 2488 r
  522 2494 d  521 2494 r  512 2503 d  521 2495 r  512 2504 d  512 2503 r
  575 2505 d  512 2504 r  575 2506 d  515 2500 r  575 2502 d  515 2501 r
  575 2503 d  575 2490 r  574 2517 d  576 2490 r  575 2517 d  510 2557 r
  513 2548 d  511 2557 r  514 2548 d  513 2548 r  523 2542 d  513 2549 r
  523 2543 d  523 2542 r  538 2540 d  523 2543 r  538 2541 d  538 2540 r
  547 2540 d  538 2541 r  547 2541 d  547 2540 r  562 2543 d  547 2541 r
  562 2544 d  562 2543 r  570 2550 d  562 2544 r  570 2551 d  570 2550 r
  573 2559 d  571 2550 r  574 2559 d  573 2559 r  573 2565 d  574 2559 r
  574 2565 d  573 2565 r  570 2574 d  574 2565 r  571 2574 d  570 2574 r
  561 2579 d  570 2575 r  561 2580 d  561 2579 r  545 2582 d  561 2580 r
  545 2583 d  545 2582 r  536 2582 d  545 2583 r  536 2583 d  536 2582 r
  522 2578 d  536 2583 r  522 2579 d  522 2578 r  513 2572 d  522 2579 r
  513 2573 d  513 2572 r  510 2563 d  514 2572 r  511 2563 d  510 2563 r
  510 2557 d  511 2563 r  511 2557 d  510 2557 r  513 2551 d  511 2557 r
  514 2551 d  513 2551 r  516 2548 d  513 2552 r  516 2549 d  516 2548 r
  523 2545 d  516 2549 r  523 2546 d  523 2545 r  538 2543 d  523 2546 r
  538 2544 d  538 2543 r  547 2543 d  538 2544 r  547 2544 d  547 2543 r
  562 2546 d  547 2544 r  562 2547 d  562 2546 r  567 2549 d  562 2547 r
  567 2550 d  567 2549 r  570 2553 d  568 2549 r  571 2553 d  570 2553 r
  573 2559 d  571 2553 r  574 2559 d  573 2565 r  570 2571 d  574 2565 r
  571 2571 d  570 2571 r  567 2573 d  570 2572 r  567 2574 d  567 2573 r
  561 2576 d  567 2574 r  561 2577 d  561 2576 r  546 2579 d  561 2577 r
  546 2580 d  546 2579 r  537 2579 d  546 2580 r  537 2580 d  537 2579 r
  522 2575 d  537 2580 r  522 2576 d  522 2575 r  516 2572 d  522 2576 r
  516 2573 d  516 2572 r  513 2569 d  516 2573 r  513 2570 d  513 2569 r
  510 2563 d  514 2569 r  511 2563 d  480 2616 r  482 2614 d  480 2617 r
  482 2615 d  482 2614 r  484 2616 d  482 2615 r  484 2617 d  484 2616 r
  482 2618 d  484 2617 r  482 2619 d  482 2618 r  480 2618 d  482 2619 r
  480 2619 d  480 2618 r  477 2616 d  480 2619 r  477 2617 d  477 2616 r
  475 2612 d  478 2616 r  476 2612 d  475 2612 r  475 2607 d  476 2612 r
  476 2607 d  475 2607 r  477 2601 d  476 2607 r  478 2601 d  477 2601 r
  481 2598 d  477 2602 r  481 2599 d  481 2598 r  484 2596 d  481 2599 r
  484 2597 d  484 2596 r  492 2595 d  484 2597 r  492 2596 d  492 2595 r
  502 2595 d  492 2596 r  502 2596 d  502 2595 r  508 2597 d  502 2596 r
  508 2598 d  508 2597 r  511 2601 d  509 2597 r  512 2601 d  511 2601 r
  513 2606 d  512 2601 r  514 2606 d  513 2606 r  513 2610 d  514 2606 r
  514 2610 d  513 2610 r  511 2615 d  514 2610 r  512 2615 d  511 2615 r
  507 2618 d  511 2616 r  507 2619 d  507 2618 r  502 2620 d  507 2619 r
  502 2621 d  502 2620 r  500 2620 d  502 2621 r  500 2621 d  500 2620 r
  495 2618 d  500 2621 r  495 2619 d  495 2618 r  491 2614 d  495 2619 r
  491 2615 d  491 2614 r  489 2609 d  492 2614 r  490 2609 d  489 2609 r
  489 2607 d  490 2609 r  490 2607 d  489 2607 r  491 2602 d  490 2607 r
  492 2602 d  491 2602 r  495 2598 d  491 2603 r  495 2599 d  495 2598 r
  501 2597 d  495 2599 r  501 2598 d  475 2607 r  477 2603 d  476 2607 r
  478 2603 d  477 2603 r  481 2600 d  477 2604 r  481 2601 d  481 2600 r
  484 2598 d  481 2601 r  484 2599 d  484 2598 r  492 2596 d  484 2599 r
  492 2597 d  492 2596 r  502 2597 d  492 2597 r  502 2598 d  502 2597 r
  508 2599 d  502 2598 r  508 2600 d  508 2599 r  511 2602 d  508 2600 r
  511 2603 d  511 2602 r  513 2606 d  512 2602 r  514 2606 d  513 2610 r
  511 2613 d  514 2610 r  512 2613 d  511 2613 r  507 2617 d  511 2614 r
  507 2618 d  507 2617 r  502 2618 d  507 2618 r  502 2619 d  502 2618 r
  500 2618 d  502 2619 r  500 2619 d  500 2618 r  495 2616 d  500 2619 r
  495 2617 d  495 2616 r  491 2613 d  495 2617 r  491 2614 d  491 2613 r
  489 2609 d  492 2613 r  490 2609 d  834 1933 r  832 1936 d  835 1933 r
  833 1936 d  832 1936 r  840 1935 d  832 1937 r  840 1936 d  840 1935 r
  834 1933 d  840 1936 r  834 1934 d  834 1933 r  831 1924 d  835 1933 r
  832 1924 d  831 1924 r  830 1915 d  832 1924 r  831 1915 d  830 1915 r
  832 1906 d  831 1915 r  833 1906 d  832 1906 r  835 1903 d  832 1907 r
  835 1904 d  835 1903 r  838 1902 d  835 1904 r  838 1903 d  838 1902 r
  844 1905 d  838 1903 r  844 1906 d  844 1905 r  847 1911 d  845 1905 r
  848 1911 d  847 1911 r  855 1925 d  848 1911 r  856 1925 d  855 1925 r
  858 1931 d  856 1925 r  859 1931 d  858 1931 r  861 1934 d  858 1932 r
  861 1935 d  838 1902 r  841 1905 d  838 1903 r  841 1906 d  841 1905 r
  844 1911 d  842 1905 r  845 1911 d  844 1911 r  852 1925 d  845 1911 r
  853 1925 d  852 1925 r  855 1931 d  853 1925 r  856 1931 d  855 1931 r
  861 1934 d  855 1932 r  861 1935 d  861 1934 r  867 1933 d  861 1935 r
  867 1934 d  867 1933 r  870 1930 d  867 1934 r  870 1931 d  870 1930 r
  872 1921 d  871 1930 r  873 1921 d  872 1921 r  872 1912 d  873 1921 r
  873 1912 d  872 1912 r  868 1903 d  873 1912 r  869 1903 d  868 1903 r
  862 1900 d  868 1904 r  862 1901 d  862 1900 r  871 1900 d  862 1901 r
  871 1901 d  871 1900 r  868 1903 d  871 1901 r  868 1904 d  834 1960 r
  896 1955 d  834 1961 r  896 1956 d  834 1963 r  897 1958 d  834 1964 r
  897 1959 d  843 1962 r  837 1969 d  844 1962 r  838 1969 d  837 1969 r
  835 1975 d  838 1969 r  836 1975 d  835 1975 r  835 1981 d  836 1975 r
  836 1981 d  835 1981 r  839 1990 d  836 1981 r  840 1990 d  839 1990 r
  845 1995 d  839 1991 r  845 1996 d  845 1995 r  855 1997 d  845 1996 r
  855 1998 d  855 1997 r  861 1997 d  855 1998 r  861 1998 d  861 1997 r
  869 1993 d  861 1998 r  869 1994 d  869 1993 r  875 1987 d  869 1994 r
  875 1988 d  875 1987 r  877 1977 d  876 1987 r  878 1977 d  877 1977 r
  877 1971 d  878 1977 r  878 1971 d  877 1971 r  873 1966 d  878 1971 r
  874 1966 d  873 1966 r  867 1960 d  873 1967 r  867 1961 d  835 1981 r
  839 1987 d  836 1981 r  840 1987 d  839 1987 r  845 1992 d  839 1988 r
  845 1993 d  845 1992 r  854 1994 d  845 1993 r  854 1995 d  854 1994 r
  860 1994 d  854 1995 r  860 1995 d  860 1994 r  869 1990 d  860 1995 r
  869 1991 d  869 1990 r  875 1984 d  869 1991 r  875 1985 d  875 1984 r
  877 1977 d  876 1984 r  878 1977 d  833 1951 r  834 1963 d  834 1951 r
  835 1963 d  896 1946 r  897 1967 d  897 1946 r  898 1967 d  856 2018 r
  859 2054 d  857 2018 r  860 2054 d  859 2054 r  853 2055 d  859 2055 r
  853 2056 d  853 2055 r  847 2052 d  853 2056 r  847 2053 d  847 2052 r
  844 2049 d  847 2053 r  844 2050 d  844 2049 r  840 2044 d  845 2049 r
  841 2044 d  840 2044 r  840 2035 d  841 2044 r  841 2035 d  840 2035 r
  842 2026 d  841 2035 r  843 2026 d  842 2026 r  847 2019 d  843 2026 r
  848 2019 d  847 2019 r  856 2015 d  847 2020 r  856 2016 d  856 2015 r
  862 2015 d  856 2016 r  862 2016 d  862 2015 r  871 2017 d  862 2016 r
  871 2018 d  871 2017 r  878 2023 d  871 2018 r  878 2024 d  878 2023 r
  882 2031 d  879 2023 r  883 2031 d  882 2031 r  882 2037 d  883 2031 r
  883 2037 d  882 2037 r  880 2046 d  883 2037 r  881 2046 d  880 2046 r
  874 2053 d  881 2046 r  875 2053 d  859 2051 r  850 2052 d  859 2052 r
  850 2053 d  850 2052 r  844 2049 d  850 2053 r  844 2050 d  840 2035 r
  842 2029 d  841 2035 r  843 2029 d  842 2029 r  848 2022 d  843 2029 r
  849 2022 d  848 2022 r  856 2018 d  848 2023 r  856 2019 d  856 2018 r
  862 2018 d  856 2019 r  862 2019 d  862 2018 r  872 2020 d  862 2019 r
  872 2021 d  872 2020 r  878 2026 d  872 2021 r  878 2027 d  878 2026 r
  882 2031 d  879 2026 r  883 2031 d  855 2109 r  858 2106 d  855 2110 r
  858 2107 d  858 2106 r  861 2108 d  858 2107 r  861 2109 d  861 2108 r
  858 2111 d  861 2109 r  858 2112 d  858 2111 r  855 2112 d  858 2112 r
  855 2113 d  855 2112 r  849 2106 d  855 2113 r  849 2107 d  849 2106 r
  845 2101 d  850 2106 r  846 2101 d  845 2101 r  844 2092 d  846 2101 r
  845 2092 d  844 2092 r  847 2082 d  845 2092 r  848 2082 d  847 2082 r
  852 2076 d  848 2082 r  853 2076 d  852 2076 r  861 2072 d  852 2077 r
  861 2073 d  861 2072 r  867 2072 d  861 2073 r  867 2073 d  867 2072 r
  876 2074 d  867 2073 r  876 2075 d  876 2074 r  883 2079 d  876 2075 r
  883 2080 d  883 2079 r  886 2088 d  884 2079 r  887 2088 d  886 2088 r
  887 2094 d  887 2088 r  888 2094 d  887 2094 r  885 2103 d  888 2094 r
  886 2103 d  885 2103 r  879 2110 d  886 2103 r  880 2110 d  844 2092 r
  847 2085 d  845 2092 r  848 2085 d  847 2085 r  852 2079 d  848 2085 r
  853 2079 d  852 2079 r  861 2075 d  852 2080 r  861 2076 d  861 2075 r
  867 2075 d  861 2076 r  867 2076 d  867 2075 r  876 2077 d  867 2076 r
  876 2078 d  876 2077 r  883 2082 d  876 2078 r  883 2083 d  883 2082 r
  886 2088 d  884 2082 r  887 2088 d  827 2138 r  878 2134 d  827 2139 r
  878 2135 d  878 2134 r  887 2136 d  878 2135 r  887 2137 d  887 2136 r
  891 2142 d  888 2136 r  892 2142 d  891 2142 r  891 2148 d  892 2142 r
  892 2148 d  891 2148 r  889 2154 d  892 2148 r  890 2154 d  889 2154 r
  883 2158 d  889 2155 r  883 2159 d  827 2141 r  878 2137 d  827 2142 r
  878 2138 d  878 2137 r  887 2139 d  878 2138 r  887 2140 d  887 2139 r
  891 2142 d  887 2140 r  891 2143 d  847 2127 r  849 2151 d  848 2127 r
  850 2151 d  852 2181 r  894 2178 d  852 2182 r  894 2179 d  852 2184 r
  894 2181 d  852 2185 r  894 2182 d  870 2183 r  861 2186 d  870 2184 r
  861 2187 d  861 2186 r  856 2193 d  862 2186 r  857 2193 d  856 2193 r
  853 2199 d  857 2193 r  854 2199 d  853 2199 r  854 2208 d  854 2199 r
  855 2208 d  854 2208 r  857 2211 d  854 2209 r  857 2212 d  857 2211 r
  860 2211 d  857 2212 r  860 2212 d  860 2211 r  863 2207 d  861 2211 r
  864 2207 d  863 2207 r  860 2205 d  863 2208 r  860 2206 d  860 2205 r
  857 2208 d  860 2206 r  857 2209 d  851 2172 r  852 2184 d  852 2172 r
  853 2184 d  893 2169 r  895 2190 d  894 2169 r  896 2190 d  862 2232 r
  865 2231 d  862 2233 r  865 2232 d  865 2231 r  865 2228 d  866 2231 r
  866 2228 d  865 2228 r  862 2229 d  865 2229 r  862 2230 d  862 2229 r
  859 2232 d  862 2230 r  859 2233 d  859 2232 r  857 2238 d  860 2232 r
  858 2238 d  857 2238 r  858 2250 d  858 2238 r  859 2250 d  858 2250 r
  861 2256 d  859 2250 r  862 2256 d  861 2256 r  864 2258 d  861 2257 r
  864 2259 d  864 2258 r  870 2261 d  864 2259 r  870 2262 d  870 2261 r
  891 2259 d  870 2262 r  891 2260 d  891 2259 r  898 2262 d  891 2260 r
  898 2263 d  898 2262 r  901 2264 d  898 2263 r  901 2265 d  864 2258 r
  891 2256 d  864 2259 r  891 2257 d  891 2256 r  897 2259 d  891 2257 r
  897 2260 d  897 2259 r  901 2264 d  898 2259 r  902 2264 d  901 2264 r
  901 2267 d  902 2264 r  902 2267 d  870 2258 r  873 2255 d  870 2259 r
  873 2256 d  873 2255 r  874 2237 d  874 2255 r  875 2237 d  874 2237 r
  877 2227 d  875 2237 r  878 2227 d  877 2227 r  882 2224 d  877 2228 r
  882 2225 d  882 2224 r  888 2223 d  882 2225 r  888 2224 d  888 2223 r
  895 2226 d  888 2224 r  895 2227 d  895 2226 r  898 2235 d  896 2226 r
  899 2235 d  898 2235 r  899 2244 d  899 2235 r  900 2244 d  899 2244 r
  897 2250 d  900 2244 r  898 2250 d  897 2250 r  891 2256 d  897 2251 r
  891 2257 d  874 2237 r  877 2230 d  875 2237 r  878 2230 d  877 2230 r
  883 2227 d  877 2231 r  883 2228 d  883 2227 r  889 2226 d  883 2228 r
  889 2227 d  889 2226 r  895 2229 d  889 2227 r  895 2230 d  895 2229 r
  898 2235 d  896 2229 r  899 2235 d  840 2294 r  903 2288 d  840 2295 r
  903 2289 d  840 2297 r  903 2291 d  840 2298 r  903 2292 d  839 2285 r
  840 2297 d  840 2285 r  841 2297 d  902 2279 r  904 2300 d  903 2279 r
  905 2300 d  847 2380 r  850 2377 d  847 2381 r  850 2378 d  850 2377 r
  853 2380 d  850 2378 r  853 2381 d  853 2380 r  850 2383 d  853 2381 r
  850 2384 d  850 2383 r  847 2380 d  850 2384 r  847 2381 d  868 2379 r
  910 2375 d  868 2380 r  910 2376 d  868 2382 r  910 2378 d  868 2383 r
  910 2379 d  867 2370 r  868 2382 d  868 2370 r  869 2382 d  909 2366 r
  911 2387 d  910 2366 r  912 2387 d  871 2411 r  913 2408 d  871 2412 r
  913 2409 d  871 2414 r  913 2411 d  871 2415 r  913 2412 d  880 2414 r
  875 2420 d  881 2414 r  876 2420 d  875 2420 r  872 2429 d  876 2420 r
  873 2429 d  872 2429 r  873 2435 d  873 2429 r  874 2435 d  873 2435 r
  877 2444 d  874 2435 r  878 2444 d  877 2444 r  883 2447 d  877 2445 r
  883 2448 d  883 2447 r  916 2444 d  883 2448 r  916 2445 d  873 2435 r
  876 2441 d  874 2435 r  877 2441 d  876 2441 r  883 2444 d  876 2442 r
  883 2445 d  883 2444 r  915 2441 d  883 2445 r  915 2442 d  870 2402 r
  871 2414 d  871 2402 r  872 2414 d  912 2399 r  914 2420 d  913 2399 r
  915 2420 d  915 2432 r  916 2453 d  916 2432 r  917 2453 d  858 2509 r
  921 2504 d  858 2510 r  921 2505 d  858 2512 r  921 2507 d  858 2513 r
  921 2508 d  888 2506 r  881 2501 d  888 2507 r  881 2502 d  881 2501 r
  878 2495 d  882 2501 r  879 2495 d  878 2495 r  877 2489 d  879 2495 r
  878 2489 d  877 2489 r  880 2480 d  878 2489 r  881 2480 d  880 2480 r
  885 2474 d  881 2480 r  886 2474 d  885 2474 r  894 2470 d  885 2475 r
  894 2471 d  894 2470 r  900 2469 d  894 2471 r  900 2470 d  900 2469 r
  909 2472 d  900 2470 r  909 2473 d  909 2472 r  915 2477 d  909 2473 r
  915 2478 d  915 2477 r  919 2486 d  916 2477 r  920 2486 d  919 2486 r
  920 2492 d  920 2486 r  921 2492 d  920 2492 r  917 2498 d  921 2492 r
  918 2498 d  917 2498 r  912 2504 d  918 2498 r  913 2504 d  877 2489 r
  880 2483 d  878 2489 r  881 2483 d  880 2483 r  885 2476 d  881 2483 r
  886 2476 d  885 2476 r  894 2473 d  885 2477 r  894 2474 d  894 2473 r
  900 2472 d  894 2474 r  900 2473 d  900 2472 r  909 2475 d  900 2473 r
  909 2476 d  909 2475 r  916 2480 d  909 2476 r  916 2481 d  916 2480 r
  919 2486 d  917 2480 r  920 2486 d  857 2500 r  858 2512 d  858 2500 r
  859 2512 d  921 2504 r  922 2516 d  922 2504 r  923 2516 d  899 2536 r
  902 2571 d  900 2536 r  903 2571 d  902 2571 r  896 2572 d  902 2572 r
  896 2573 d  896 2572 r  890 2569 d  896 2573 r  890 2570 d  890 2569 r
  887 2567 d  890 2570 r  887 2568 d  887 2567 r  883 2561 d  888 2567 r
  884 2561 d  883 2561 r  883 2552 d  884 2561 r  884 2552 d  883 2552 r
  885 2543 d  884 2552 r  886 2543 d  885 2543 r  890 2536 d  886 2543 r
  891 2536 d  890 2536 r  899 2533 d  890 2537 r  899 2534 d  899 2533 r
  905 2532 d  899 2534 r  905 2533 d  905 2532 r  914 2534 d  905 2533 r
  914 2535 d  914 2534 r  921 2540 d  914 2535 r  921 2541 d  921 2540 r
  924 2549 d  922 2540 r  925 2549 d  924 2549 r  925 2554 d  925 2549 r
  926 2554 d  925 2554 r  923 2564 d  926 2554 r  924 2564 d  923 2564 r
  917 2570 d  923 2565 r  917 2571 d  902 2568 r  893 2569 d  902 2569 r
  893 2570 d  893 2569 r  887 2567 d  893 2570 r  887 2568 d  883 2552 r
  885 2546 d  884 2552 r  886 2546 d  885 2546 r  891 2539 d  886 2546 r
  892 2539 d  891 2539 r  899 2536 d  891 2540 r  899 2537 d  899 2536 r
  905 2535 d  899 2537 r  905 2536 d  905 2535 r  914 2537 d  905 2536 r
  914 2538 d  914 2537 r  921 2543 d  914 2538 r  921 2544 d  921 2543 r
  924 2549 d  922 2543 r  925 2549 d  886 2597 r  931 2626 d  886 2598 r
  931 2627 d  887 2600 r  931 2629 d  887 2601 r  931 2630 d  889 2633 r
  928 2593 d  890 2633 r  929 2593 d  886 2588 r  887 2609 d  887 2588 r
  888 2609 d  889 2624 r  890 2642 d  890 2624 r  891 2642 d  927 2584 r
  929 2602 d  928 2584 r  930 2602 d  930 2617 r  932 2638 d  931 2617 r
  933 2638 d  896 2716 r  938 2713 d  896 2717 r  938 2714 d  896 2719 r
  938 2716 d  896 2720 r  938 2717 d  905 2719 r  900 2725 d  906 2719 r
  901 2725 d  900 2725 r  898 2734 d  901 2725 r  899 2734 d  898 2734 r
  898 2740 d  899 2734 r  899 2740 d  898 2740 r  902 2749 d  899 2740 r
  903 2749 d  902 2749 r  908 2752 d  902 2750 r  908 2753 d  908 2752 r
  941 2749 d  908 2753 r  941 2750 d  898 2740 r  902 2746 d  899 2740 r
  903 2746 d  902 2746 r  908 2749 d  902 2747 r  908 2750 d  908 2749 r
  941 2746 d  908 2750 r  941 2747 d  895 2707 r  896 2719 d  896 2707 r
  897 2719 d  937 2704 r  939 2725 d  938 2704 r  940 2725 d  940 2737 r
  942 2758 d  941 2737 r  943 2758 d 1314 1301 r 1321 1301 d 1314 1302 r
 1321 1302 d 1321 1301 r 1307 1307 d 1321 1302 r 1307 1308 d 1307 1307 r
 1314 1301 d 1307 1308 r 1314 1302 d 1314 1301 r 1306 1298 d 1314 1302 r
 1306 1299 d 1306 1298 r 1300 1291 d 1307 1298 r 1301 1291 d 1300 1291 r
 1297 1285 d 1301 1291 r 1298 1285 d 1297 1285 r 1296 1276 d 1298 1285 r
 1297 1276 d 1296 1276 r 1299 1268 d 1297 1276 r 1300 1268 d 1299 1268 r
 1304 1262 d 1300 1268 r 1305 1262 d 1304 1262 r 1311 1256 d 1304 1263 r
 1311 1257 d 1311 1256 r 1324 1250 d 1311 1257 r 1324 1251 d 1324 1250 r
 1334 1249 d 1324 1251 r 1334 1250 d 1334 1249 r 1341 1249 d 1334 1250 r
 1341 1250 d 1341 1249 r 1348 1252 d 1341 1250 r 1348 1253 d 1348 1252 r
 1355 1259 d 1348 1253 r 1355 1260 d 1355 1259 r 1357 1265 d 1356 1259 r
 1358 1265 d 1357 1265 r 1358 1274 d 1358 1265 r 1359 1274 d 1358 1274 r
 1355 1282 d 1359 1274 r 1356 1282 d 1355 1282 r 1351 1287 d 1356 1282 r
 1352 1287 d 1297 1285 r 1298 1278 d 1298 1285 r 1299 1278 d 1298 1278 r
 1301 1270 d 1299 1278 r 1302 1270 d 1301 1270 r 1305 1265 d 1302 1270 r
 1306 1265 d 1305 1265 r 1312 1259 d 1305 1266 r 1312 1260 d 1312 1259 r
 1326 1253 d 1312 1260 r 1326 1254 d 1326 1253 r 1335 1252 d 1326 1254 r
 1335 1253 d 1335 1252 r 1342 1252 d 1335 1253 r 1342 1253 d 1342 1252 r
 1350 1255 d 1342 1253 r 1350 1256 d 1350 1255 r 1355 1259 d 1350 1256 r
 1355 1260 d 1323 1343 r 1322 1333 d 1324 1343 r 1323 1333 d 1322 1333 r
 1325 1325 d 1323 1333 r 1326 1325 d 1325 1325 r 1329 1320 d 1326 1325 r
 1330 1320 d 1329 1320 r 1339 1312 d 1329 1321 r 1339 1313 d 1339 1312 r
 1347 1309 d 1339 1313 r 1347 1310 d 1347 1309 r 1359 1307 d 1347 1310 r
 1359 1308 d 1359 1307 r 1366 1307 d 1359 1308 r 1366 1308 d 1366 1307 r
 1374 1310 d 1366 1308 r 1374 1311 d 1374 1310 r 1380 1317 d 1375 1310 r
 1381 1317 d 1380 1317 r 1383 1323 d 1381 1317 r 1384 1323 d 1383 1323 r
 1384 1332 d 1384 1323 r 1385 1332 d 1384 1332 r 1381 1340 d 1385 1332 r
 1382 1340 d 1381 1340 r 1376 1345 d 1381 1341 r 1376 1346 d 1376 1345 r
 1367 1353 d 1376 1346 r 1367 1354 d 1367 1353 r 1359 1356 d 1367 1354 r
 1359 1357 d 1359 1356 r 1346 1358 d 1359 1357 r 1346 1359 d 1346 1358 r
 1340 1358 d 1346 1359 r 1340 1359 d 1340 1358 r 1332 1355 d 1340 1359 r
 1332 1356 d 1332 1355 r 1325 1348 d 1332 1356 r 1325 1349 d 1325 1348 r
 1323 1343 d 1326 1348 r 1324 1343 d 1323 1343 r 1323 1336 d 1324 1343 r
 1324 1336 d 1323 1336 r 1326 1328 d 1324 1336 r 1327 1328 d 1326 1328 r
 1330 1323 d 1327 1328 r 1331 1323 d 1330 1323 r 1340 1315 d 1330 1324 r
 1340 1316 d 1340 1315 r 1348 1312 d 1340 1316 r 1348 1313 d 1348 1312 r
 1361 1309 d 1348 1313 r 1361 1310 d 1361 1309 r 1367 1310 d 1361 1310 r
 1367 1311 d 1367 1310 r 1375 1313 d 1367 1311 r 1375 1314 d 1375 1313 r
 1380 1317 d 1375 1314 r 1380 1318 d 1383 1323 r 1383 1329 d 1384 1323 r
 1384 1329 d 1383 1329 r 1380 1337 d 1384 1329 r 1381 1337 d 1380 1337 r
 1375 1342 d 1380 1338 r 1375 1343 d 1375 1342 r 1366 1350 d 1375 1343 r
 1366 1351 d 1366 1350 r 1357 1354 d 1366 1351 r 1357 1355 d 1357 1354 r
 1345 1356 d 1357 1355 r 1345 1357 d 1345 1356 r 1338 1355 d 1345 1357 r
 1338 1356 d 1338 1355 r 1330 1352 d 1338 1356 r 1330 1353 d 1330 1352 r
 1325 1348 d 1330 1353 r 1325 1349 d 1344 1389 r 1401 1364 d 1344 1390 r
 1401 1365 d 1345 1392 r 1402 1366 d 1345 1393 r 1402 1367 d 1340 1381 r
 1355 1414 d 1341 1381 r 1356 1414 d 1355 1414 r 1361 1421 d 1356 1414 r
 1362 1421 d 1361 1421 r 1365 1422 d 1361 1422 r 1365 1423 d 1365 1422 r
 1372 1423 d 1365 1423 r 1372 1424 d 1372 1423 r 1377 1420 d 1372 1424 r
 1377 1421 d 1377 1420 r 1381 1415 d 1378 1420 r 1382 1415 d 1381 1415 r
 1383 1411 d 1382 1415 r 1384 1411 d 1383 1411 r 1382 1402 d 1384 1411 r
 1383 1402 d 1355 1414 r 1360 1418 d 1355 1415 r 1360 1419 d 1360 1418 r
 1364 1420 d 1360 1419 r 1364 1421 d 1364 1420 r 1370 1420 d 1364 1421 r
 1370 1421 d 1370 1420 r 1376 1418 d 1370 1421 r 1376 1419 d 1376 1418 r
 1380 1412 d 1377 1418 r 1381 1412 d 1380 1412 r 1382 1408 d 1381 1412 r
 1383 1408 d 1382 1408 r 1382 1402 d 1383 1408 r 1383 1402 d 1372 1380 r
 1382 1402 d 1373 1380 r 1383 1402 d 1382 1402 r 1388 1409 d 1383 1402 r
 1389 1409 d 1388 1409 r 1392 1410 d 1388 1410 r 1392 1411 d 1392 1410 r
 1399 1411 d 1392 1411 r 1399 1412 d 1399 1411 r 1407 1407 d 1399 1412 r
 1407 1408 d 1407 1407 r 1411 1402 d 1408 1407 r 1412 1402 d 1411 1402 r
 1413 1398 d 1412 1402 r 1414 1398 d 1413 1398 r 1412 1388 d 1414 1398 r
 1413 1388 d 1412 1388 r 1397 1355 d 1413 1388 r 1398 1355 d 1382 1402 r
 1387 1406 d 1382 1403 r 1387 1407 d 1387 1406 r 1391 1407 d 1387 1407 r
 1391 1408 d 1391 1407 r 1398 1408 d 1391 1408 r 1398 1409 d 1398 1408 r
 1406 1404 d 1398 1409 r 1406 1405 d 1406 1404 r 1410 1399 d 1407 1404 r
 1411 1399 d 1410 1399 r 1412 1395 d 1411 1399 r 1413 1395 d 1412 1395 r
 1412 1388 d 1413 1395 r 1413 1388 d 1370 1450 r 1428 1424 d 1370 1451 r
 1428 1425 d 1372 1452 r 1429 1427 d 1372 1453 r 1429 1428 d 1395 1461 r
 1417 1452 d 1395 1462 r 1417 1453 d 1367 1441 r 1386 1485 d 1368 1441 r
 1387 1485 d 1386 1485 r 1400 1479 d 1386 1486 r 1400 1480 d 1400 1479 r
 1385 1482 d 1400 1480 r 1385 1483 d 1399 1440 r 1406 1457 d 1400 1440 r
 1407 1457 d 1424 1416 r 1444 1460 d 1425 1416 r 1445 1460 d 1444 1460 r
 1430 1466 d 1444 1461 r 1430 1467 d 1430 1466 r 1443 1457 d 1430 1467 r
 1443 1458 d 1417 1554 r 1479 1539 d 1417 1555 r 1479 1540 d 1418 1556 r
 1465 1545 d 1418 1557 r 1465 1546 d 1426 1576 r 1479 1539 d 1426 1577 r
 1479 1540 d 1426 1576 r 1489 1561 d 1426 1577 r 1489 1562 d 1428 1578 r
 1475 1567 d 1428 1579 r 1475 1568 d 1436 1598 r 1489 1561 d 1436 1599 r
 1489 1562 d 1413 1545 r 1422 1565 d 1414 1545 r 1423 1565 d 1432 1589 r
 1440 1606 d 1433 1589 r 1441 1606 d 1447 1622 r 1494 1602 d 1447 1623 r
 1494 1603 d 1494 1602 r 1503 1601 d 1494 1603 r 1503 1602 d 1503 1601 r
 1508 1605 d 1503 1602 r 1508 1606 d 1508 1605 r 1511 1610 d 1509 1605 r
 1512 1610 d 1511 1610 r 1510 1617 d 1512 1610 r 1511 1617 d 1510 1617 r
 1506 1622 d 1511 1617 r 1507 1622 d 1448 1625 r 1495 1604 d 1448 1626 r
 1495 1605 d 1495 1604 r 1504 1603 d 1495 1605 r 1504 1604 d 1504 1603 r
 1508 1605 d 1504 1604 r 1508 1606 d 1463 1605 r 1472 1627 d 1464 1605 r
 1473 1627 d 1516 1637 r 1518 1634 d 1517 1637 r 1519 1634 d 1518 1634 r
 1522 1635 d 1518 1635 r 1522 1636 d 1522 1635 r 1520 1639 d 1523 1635 r
 1521 1639 d 1520 1639 r 1516 1637 d 1520 1640 r 1516 1638 d 1493 1674 r
 1495 1670 d 1494 1674 r 1496 1670 d 1495 1670 r 1499 1672 d 1495 1671 r
 1499 1673 d 1499 1672 r 1497 1676 d 1500 1672 r 1498 1676 d 1497 1676 r
 1493 1674 d 1497 1677 r 1493 1675 d 1526 1659 r 1528 1655 d 1527 1659 r
 1529 1655 d 1528 1655 r 1531 1657 d 1528 1656 r 1531 1658 d 1531 1657 r
 1530 1661 d 1532 1657 r 1531 1661 d 1530 1661 r 1526 1659 d 1530 1662 r
 1526 1660 d 1506 1754 r 1568 1739 d 1506 1755 r 1568 1740 d 1507 1757 r
 1554 1745 d 1507 1758 r 1554 1746 d 1515 1776 r 1568 1739 d 1515 1777 r
 1568 1740 d 1515 1776 r 1578 1761 d 1515 1777 r 1578 1762 d 1517 1779 r
 1564 1767 d 1517 1780 r 1564 1768 d 1525 1798 r 1578 1761 d 1525 1799 r
 1578 1762 d 1502 1746 r 1510 1765 d 1503 1746 r 1511 1765 d 1521 1789 r
 1529 1806 d 1522 1789 r 1530 1806 d 1509 1826 r 1511 1827 d 1509 1827 r
 1511 1828 d 1511 1827 r 1512 1825 d 1512 1827 r 1513 1825 d 1512 1825 r
 1510 1824 d 1512 1826 r 1510 1825 d 1510 1824 r 1508 1824 d 1510 1825 r
 1508 1825 d 1508 1824 r 1505 1827 d 1508 1825 r 1505 1828 d 1505 1827 r
 1505 1830 d 1506 1827 r 1506 1830 d 1505 1830 r 1505 1835 d 1506 1830 r
 1506 1835 d 1505 1835 r 1508 1842 d 1506 1835 r 1509 1842 d 1508 1842 r
 1512 1846 d 1508 1843 r 1512 1847 d 1512 1846 r 1514 1847 d 1512 1847 r
 1514 1848 d 1514 1847 r 1518 1847 d 1514 1848 r 1518 1848 d 1518 1847 r
 1522 1846 d 1518 1848 r 1522 1847 d 1522 1846 r 1524 1843 d 1523 1846 r
 1525 1843 d 1524 1843 r 1525 1836 d 1525 1843 r 1526 1836 d 1525 1836 r
 1525 1827 d 1526 1836 r 1526 1827 d 1525 1827 r 1525 1823 d 1526 1827 r
 1526 1823 d 1525 1823 r 1527 1818 d 1526 1823 r 1528 1818 d 1527 1818 r
 1531 1814 d 1527 1819 r 1531 1815 d 1531 1814 r 1536 1812 d 1531 1815 r
 1536 1813 d 1508 1842 r 1511 1845 d 1508 1843 r 1511 1846 d 1511 1845 r
 1513 1846 d 1511 1846 r 1513 1847 d 1513 1846 r 1518 1846 d 1513 1847 r
 1518 1847 d 1518 1846 r 1521 1844 d 1518 1847 r 1521 1845 d 1521 1844 r
 1523 1841 d 1522 1844 r 1524 1841 d 1523 1841 r 1524 1835 d 1524 1841 r
 1525 1835 d 1524 1835 r 1525 1827 d 1525 1835 r 1526 1827 d 1533 1813 r
 1532 1816 d 1534 1813 r 1533 1816 d 1532 1816 r 1533 1819 d 1533 1816 r
 1534 1819 d 1533 1819 r 1540 1826 d 1533 1820 r 1540 1827 d 1540 1826 r
 1542 1831 d 1541 1826 r 1543 1831 d 1542 1831 r 1542 1835 d 1543 1831 r
 1543 1835 d 1542 1835 r 1541 1837 d 1543 1835 r 1542 1837 d 1533 1819 r
 1542 1825 d 1533 1820 r 1542 1826 d 1542 1825 r 1545 1832 d 1543 1825 r
 1546 1832 d 1545 1832 r 1544 1834 d 1546 1832 r 1545 1834 d 1544 1834 r
 1541 1837 d 1544 1835 r 1541 1838 d 1541 1837 r 1538 1839 d 1541 1838 r
 1538 1840 d 1547 1877 r 1550 1869 d 1548 1877 r 1551 1869 d 1550 1869 r
 1556 1860 d 1551 1869 r 1557 1860 d 1556 1860 r 1564 1849 d 1557 1860 r
 1565 1849 d 1564 1849 r 1577 1840 d 1564 1850 r 1577 1841 d 1577 1840 r
 1588 1835 d 1577 1841 r 1588 1836 d 1588 1835 r 1603 1832 d 1588 1836 r
 1603 1833 d 1603 1832 r 1616 1833 d 1603 1833 r 1616 1834 d 1616 1833 r
 1627 1835 d 1616 1834 r 1627 1836 d 1627 1835 r 1635 1838 d 1627 1836 r
 1635 1839 d 1550 1869 r 1559 1858 d 1551 1869 r 1560 1858 d 1559 1858 r
 1566 1852 d 1559 1859 r 1566 1853 d 1566 1852 r 1578 1843 d 1566 1853 r
 1578 1844 d 1578 1843 r 1589 1838 d 1578 1844 r 1589 1839 d 1589 1838 r
 1604 1835 d 1589 1839 r 1604 1836 d 1604 1835 r 1613 1834 d 1604 1836 r
 1613 1835 d 1613 1834 r 1627 1835 d 1613 1835 r 1627 1836 d 1571 1902 r
 1605 1874 d 1571 1903 r 1605 1875 d 1605 1874 r 1615 1866 d 1605 1875 r
 1615 1867 d 1615 1866 r 1620 1864 d 1615 1867 r 1620 1865 d 1620 1864 r
 1624 1865 d 1620 1865 r 1624 1866 d 1624 1865 r 1628 1874 d 1625 1865 r
 1629 1874 d 1628 1874 r 1625 1881 d 1629 1874 r 1626 1881 d 1625 1881 r
 1620 1887 d 1626 1881 r 1621 1887 d 1573 1905 r 1606 1877 d 1573 1906 r
 1606 1878 d 1606 1877 r 1616 1869 d 1606 1878 r 1616 1870 d 1616 1869 r
 1621 1867 d 1616 1870 r 1621 1868 d 1621 1867 r 1625 1868 d 1621 1868 r
 1625 1869 d 1568 1894 r 1573 1905 d 1569 1894 r 1574 1905 d 1566 1920 r
 1574 1924 d 1566 1921 r 1574 1925 d 1574 1924 r 1585 1925 d 1574 1925 r
 1585 1926 d 1585 1925 r 1598 1926 d 1585 1926 r 1598 1927 d 1598 1926 r
 1613 1923 d 1598 1927 r 1613 1924 d 1613 1923 r 1624 1918 d 1613 1924 r
 1624 1919 d 1624 1918 r 1637 1909 d 1624 1919 r 1637 1910 d 1637 1909 r
 1645 1899 d 1638 1909 r 1646 1899 d 1645 1899 r 1651 1889 d 1646 1899 r
 1652 1889 d 1651 1889 r 1654 1881 d 1652 1889 r 1655 1881 d 1574 1924 r
 1588 1924 d 1574 1925 r 1588 1925 d 1588 1924 r 1597 1923 d 1588 1925 r
 1597 1924 d 1597 1923 r 1612 1920 d 1597 1924 r 1612 1921 d 1612 1920 r
 1623 1915 d 1612 1921 r 1623 1916 d 1623 1915 r 1636 1906 d 1623 1916 r
 1636 1907 d 1636 1906 r 1643 1900 d 1636 1907 r 1643 1901 d 1643 1900 r
 1651 1889 d 1644 1900 r 1652 1889 d   3 lw 2299 1071 r 2362 1071 d 2299 1072 r
 2362 1072 d 2299 1073 r 2362 1073 d 2299 1074 r 2362 1074 d 2299 1075 r
 2362 1075 d 2299 1076 r 2362 1076 d 2317 1092 r 2341 1092 d 2317 1093 r
 2341 1093 d 2317 1094 r 2341 1094 d 2298 1063 r 2298 1111 d 2299 1063 r
 2299 1111 d 2300 1063 r 2300 1111 d 2299 1110 r 2314 1110 d 2299 1111 r
 2314 1111 d 2299 1112 r 2314 1112 d 2314 1110 r 2299 1107 d 2314 1111 r
 2299 1108 d 2314 1112 r 2299 1109 d 2328 1075 r 2328 1093 d 2329 1075 r
 2329 1093 d 2330 1075 r 2330 1093 d 2361 1063 r 2361 1084 d 2362 1063 r
 2362 1084 d 2363 1063 r 2363 1084 d 2299 1131 r 2302 1128 d 2299 1132 r
 2302 1129 d 2299 1133 r 2302 1130 d 2302 1128 r 2305 1131 d 2302 1129 r
 2305 1132 d 2302 1130 r 2305 1133 d 2305 1131 r 2302 1134 d 2305 1132 r
 2302 1135 d 2305 1133 r 2302 1136 d 2302 1134 r 2299 1131 d 2302 1135 r
 2299 1132 d 2302 1136 r 2299 1133 d 2320 1131 r 2362 1131 d 2320 1132 r
 2362 1132 d 2320 1133 r 2362 1133 d 2320 1134 r 2362 1134 d 2320 1135 r
 2362 1135 d 2320 1136 r 2362 1136 d 2319 1123 r 2319 1135 d 2320 1123 r
 2320 1135 d 2321 1123 r 2321 1135 d 2361 1123 r 2361 1144 d 2362 1123 r
 2362 1144 d 2363 1123 r 2363 1144 d 2319 1177 r 2322 1171 d 2320 1177 r
 2323 1171 d 2321 1177 r 2324 1171 d 2323 1170 r 2326 1167 d 2323 1171 r
 2326 1168 d 2323 1172 r 2326 1169 d 2326 1167 r 2332 1164 d 2326 1168 r
 2332 1165 d 2326 1169 r 2332 1166 d 2332 1164 r 2338 1164 d 2332 1165 r
 2338 1165 d 2332 1166 r 2338 1166 d 2338 1164 r 2344 1167 d 2338 1165 r
 2344 1168 d 2338 1166 r 2344 1169 d 2344 1167 r 2347 1170 d 2344 1168 r
 2347 1171 d 2344 1169 r 2347 1172 d 2346 1171 r 2349 1177 d 2347 1171 r
 2350 1177 d 2348 1171 r 2351 1177 d 2349 1177 r 2349 1183 d 2350 1177 r
 2350 1183 d 2351 1177 r 2351 1183 d 2349 1183 r 2346 1189 d 2350 1183 r
 2347 1189 d 2351 1183 r 2348 1189 d 2347 1188 r 2344 1191 d 2347 1189 r
 2344 1192 d 2347 1190 r 2344 1193 d 2344 1191 r 2338 1194 d 2344 1192 r
 2338 1195 d 2344 1193 r 2338 1196 d 2338 1194 r 2332 1194 d 2338 1195 r
 2332 1195 d 2338 1196 r 2332 1196 d 2332 1194 r 2326 1191 d 2332 1195 r
 2326 1192 d 2332 1196 r 2326 1193 d 2326 1191 r 2323 1188 d 2326 1192 r
 2323 1189 d 2326 1193 r 2323 1190 d 2322 1189 r 2319 1183 d 2323 1189 r
 2320 1183 d 2324 1189 r 2321 1183 d 2319 1183 r 2319 1177 d 2320 1183 r
 2320 1177 d 2321 1183 r 2321 1177 d 2323 1170 r 2329 1167 d 2323 1171 r
 2329 1168 d 2323 1172 r 2329 1169 d 2329 1167 r 2341 1167 d 2329 1168 r
 2341 1168 d 2329 1169 r 2341 1169 d 2341 1167 r 2347 1170 d 2341 1168 r
 2347 1171 d 2341 1169 r 2347 1172 d 2347 1188 r 2341 1191 d 2347 1189 r
 2341 1192 d 2347 1190 r 2341 1193 d 2341 1191 r 2329 1191 d 2341 1192 r
 2329 1192 d 2341 1193 r 2329 1193 d 2329 1191 r 2323 1188 d 2329 1192 r
 2323 1189 d 2329 1193 r 2323 1190 d 2326 1191 r 2323 1194 d 2326 1192 r
 2323 1195 d 2326 1193 r 2323 1196 d 2322 1195 r 2319 1201 d 2323 1195 r
 2320 1201 d 2324 1195 r 2321 1201 d 2320 1200 r 2323 1200 d 2320 1201 r
 2323 1201 d 2320 1202 r 2323 1202 d 2322 1201 r 2322 1195 d 2323 1201 r
 2323 1195 d 2324 1201 r 2324 1195 d 2344 1167 r 2347 1164 d 2344 1168 r
 2347 1165 d 2344 1169 r 2347 1166 d 2347 1164 r 2353 1161 d 2347 1165 r
 2353 1162 d 2347 1166 r 2353 1163 d 2353 1161 r 2356 1161 d 2353 1162 r
 2356 1162 d 2353 1163 r 2356 1163 d 2356 1161 r 2362 1164 d 2356 1162 r
 2362 1165 d 2356 1163 r 2362 1166 d 2361 1165 r 2364 1174 d 2362 1165 r
 2365 1174 d 2363 1165 r 2366 1174 d 2364 1174 r 2364 1189 d 2365 1174 r
 2365 1189 d 2366 1174 r 2366 1189 d 2364 1189 r 2367 1198 d 2365 1189 r
 2368 1198 d 2366 1189 r 2369 1198 d 2368 1197 r 2371 1200 d 2368 1198 r
 2371 1201 d 2368 1199 r 2371 1202 d 2356 1161 r 2359 1164 d 2356 1162 r
 2359 1165 d 2356 1163 r 2359 1166 d 2358 1165 r 2361 1174 d 2359 1165 r
 2362 1174 d 2360 1165 r 2363 1174 d 2361 1174 r 2361 1189 d 2362 1174 r
 2362 1189 d 2363 1174 r 2363 1189 d 2361 1189 r 2364 1198 d 2362 1189 r
 2365 1198 d 2363 1189 r 2366 1198 d 2365 1197 r 2371 1200 d 2365 1198 r
 2371 1201 d 2365 1199 r 2371 1202 d 2371 1200 r 2374 1200 d 2371 1201 r
 2374 1201 d 2371 1202 r 2374 1202 d 2374 1200 r 2380 1197 d 2374 1201 r
 2380 1198 d 2374 1202 r 2380 1199 d 2379 1198 r 2382 1189 d 2380 1198 r
 2383 1189 d 2381 1198 r 2384 1189 d 2382 1189 r 2382 1171 d 2383 1189 r
 2383 1171 d 2384 1189 r 2384 1171 d 2382 1171 r 2379 1162 d 2383 1171 r
 2380 1162 d 2384 1171 r 2381 1162 d 2380 1161 r 2374 1158 d 2380 1162 r
 2374 1159 d 2380 1163 r 2374 1160 d 2374 1158 r 2371 1158 d 2374 1159 r
 2371 1159 d 2374 1160 r 2371 1160 d 2371 1158 r 2365 1161 d 2371 1159 r
 2365 1162 d 2371 1160 r 2365 1163 d 2364 1162 r 2361 1171 d 2365 1162 r
 2362 1171 d 2366 1162 r 2363 1171 d 2320 1224 r 2353 1224 d 2320 1225 r
 2353 1225 d 2320 1226 r 2353 1226 d 2353 1224 r 2359 1227 d 2353 1225 r
 2359 1228 d 2353 1226 r 2359 1229 d 2358 1228 r 2361 1237 d 2359 1228 r
 2362 1237 d 2360 1228 r 2363 1237 d 2361 1237 r 2361 1243 d 2362 1237 r
 2362 1243 d 2363 1237 r 2363 1243 d 2361 1243 r 2358 1252 d 2362 1243 r
 2359 1252 d 2363 1243 r 2360 1252 d 2359 1251 r 2353 1257 d 2359 1252 r
 2353 1258 d 2359 1253 r 2353 1259 d 2320 1227 r 2353 1227 d 2320 1228 r
 2353 1228 d 2320 1229 r 2353 1229 d 2353 1227 r 2359 1230 d 2353 1228 r
 2359 1231 d 2353 1229 r 2359 1232 d 2358 1231 r 2361 1237 d 2359 1231 r
 2362 1237 d 2360 1231 r 2363 1237 d 2320 1257 r 2362 1257 d 2320 1258 r
 2362 1258 d 2320 1259 r 2362 1259 d 2320 1260 r 2362 1260 d 2320 1261 r
 2362 1261 d 2320 1262 r 2362 1262 d 2319 1216 r 2319 1228 d 2320 1216 r
 2320 1228 d 2321 1216 r 2321 1228 d 2319 1249 r 2319 1261 d 2320 1249 r
 2320 1261 d 2321 1249 r 2321 1261 d 2361 1258 r 2361 1270 d 2362 1258 r
 2362 1270 d 2363 1258 r 2363 1270 d 2320 1290 r 2362 1290 d 2320 1291 r
 2362 1291 d 2320 1292 r 2362 1292 d 2320 1293 r 2362 1293 d 2320 1294 r
 2362 1294 d 2320 1295 r 2362 1295 d 2338 1293 r 2329 1296 d 2338 1294 r
 2329 1297 d 2338 1295 r 2329 1298 d 2329 1296 r 2323 1302 d 2329 1297 r
 2323 1303 d 2329 1298 r 2323 1304 d 2322 1303 r 2319 1309 d 2323 1303 r
 2320 1309 d 2324 1303 r 2321 1309 d 2319 1309 r 2319 1318 d 2320 1309 r
 2320 1318 d 2321 1309 r 2321 1318 d 2320 1317 r 2323 1320 d 2320 1318 r
 2323 1321 d 2320 1319 r 2323 1322 d 2323 1320 r 2326 1320 d 2323 1321 r
 2326 1321 d 2323 1322 r 2326 1322 d 2326 1320 r 2329 1317 d 2326 1321 r
 2329 1318 d 2326 1322 r 2329 1319 d 2329 1317 r 2326 1314 d 2329 1318 r
 2326 1315 d 2329 1319 r 2326 1316 d 2326 1314 r 2323 1317 d 2326 1315 r
 2323 1318 d 2326 1316 r 2323 1319 d 2319 1282 r 2319 1294 d 2320 1282 r
 2320 1294 d 2321 1282 r 2321 1294 d 2361 1282 r 2361 1303 d 2362 1282 r
 2362 1303 d 2363 1282 r 2363 1303 d 2337 1339 r 2337 1375 d 2338 1339 r
 2338 1375 d 2339 1339 r 2339 1375 d 2338 1374 r 2332 1374 d 2338 1375 r
 2332 1375 d 2338 1376 r 2332 1376 d 2332 1374 r 2326 1371 d 2332 1375 r
 2326 1372 d 2332 1376 r 2326 1373 d 2326 1371 r 2323 1368 d 2326 1372 r
 2323 1369 d 2326 1373 r 2323 1370 d 2322 1369 r 2319 1363 d 2323 1369 r
 2320 1363 d 2324 1369 r 2321 1363 d 2319 1363 r 2319 1354 d 2320 1363 r
 2320 1354 d 2321 1363 r 2321 1354 d 2319 1354 r 2322 1345 d 2320 1354 r
 2323 1345 d 2321 1354 r 2324 1345 d 2323 1344 r 2329 1338 d 2323 1345 r
 2329 1339 d 2323 1346 r 2329 1340 d 2329 1338 r 2338 1335 d 2329 1339 r
 2338 1336 d 2329 1340 r 2338 1337 d 2338 1335 r 2344 1335 d 2338 1336 r
 2344 1336 d 2338 1337 r 2344 1337 d 2344 1335 r 2353 1338 d 2344 1336 r
 2353 1339 d 2344 1337 r 2353 1340 d 2353 1338 r 2359 1344 d 2353 1339 r
 2359 1345 d 2353 1340 r 2359 1346 d 2358 1345 r 2361 1354 d 2359 1345 r
 2362 1354 d 2360 1345 r 2363 1354 d 2361 1354 r 2361 1360 d 2362 1354 r
 2362 1360 d 2363 1354 r 2363 1360 d 2361 1360 r 2358 1369 d 2362 1360 r
 2359 1369 d 2363 1360 r 2360 1369 d 2359 1368 r 2353 1374 d 2359 1369 r
 2353 1375 d 2359 1370 r 2353 1376 d 2338 1371 r 2329 1371 d 2338 1372 r
 2329 1372 d 2338 1373 r 2329 1373 d 2329 1371 r 2323 1368 d 2329 1372 r
 2323 1369 d 2329 1373 r 2323 1370 d 2319 1354 r 2322 1348 d 2320 1354 r
 2323 1348 d 2321 1354 r 2324 1348 d 2323 1347 r 2329 1341 d 2323 1348 r
 2329 1342 d 2323 1349 r 2329 1343 d 2329 1341 r 2338 1338 d 2329 1342 r
 2338 1339 d 2329 1343 r 2338 1340 d 2338 1338 r 2344 1338 d 2338 1339 r
 2344 1339 d 2338 1340 r 2344 1340 d 2344 1338 r 2353 1341 d 2344 1339 r
 2353 1342 d 2344 1340 r 2353 1343 d 2353 1341 r 2359 1347 d 2353 1342 r
 2359 1348 d 2353 1343 r 2359 1349 d 2358 1348 r 2361 1354 d 2359 1348 r
 2362 1354 d 2360 1348 r 2363 1354 d 2310 1456 r 2307 1462 d 2311 1456 r
 2308 1462 d 2312 1456 r 2309 1462 d 2308 1461 r 2299 1470 d 2308 1462 r
 2299 1471 d 2308 1463 r 2299 1472 d 2299 1470 r 2362 1470 d 2299 1471 r
 2362 1471 d 2299 1472 r 2362 1472 d 2302 1467 r 2362 1467 d 2302 1468 r
 2362 1468 d 2302 1469 r 2362 1469 d 2361 1456 r 2361 1483 d 2362 1456 r
 2362 1483 d 2363 1456 r 2363 1483 d   2 lw  482  593 r  525  686 d  483  593 r
  526  686 d  525  686 r  559  779 d  526  686 r  560  779 d  559  779 r
  588  871 d  560  779 r  589  871 d  588  871 r  613  964 d  589  871 r
  614  964 d  613  964 r  634 1057 d  614  964 r  635 1057 d  634 1057 r
  653 1150 d  635 1057 r  654 1150 d  653 1150 r  670 1243 d  654 1150 r
  671 1243 d  670 1243 r  686 1336 d  671 1243 r  687 1336 d  686 1336 r
  700 1429 d  687 1336 r  701 1429 d  700 1429 r  713 1521 d  701 1429 r
  714 1521 d  713 1521 r  725 1614 d  714 1521 r  726 1614 d  725 1614 r
  736 1707 d  726 1614 r  737 1707 d  736 1707 r  748 1800 d  737 1707 r
  749 1800 d  748 1800 r  757 1893 d  749 1800 r  758 1893 d  757 1893 r
  767 1986 d  758 1893 r  768 1986 d  767 1986 r  775 2079 d  768 1986 r
  776 2079 d  775 2079 r  784 2171 d  776 2079 r  785 2171 d  784 2171 r
  792 2264 d  785 2171 r  793 2264 d  792 2264 r  800 2357 d  793 2264 r
  801 2357 d  800 2357 r  806 2450 d  801 2357 r  807 2450 d  806 2450 r
  814 2543 d  807 2450 r  815 2543 d  814 2543 r  821 2636 d  815 2543 r
  822 2636 d  821 2636 r  827 2729 d  822 2636 r  828 2729 d  827 2729 r
  834 2821 d  828 2729 r  835 2821 d  834 2821 r  840 2914 d  835 2821 r
  841 2914 d  840 2914 r  845 3007 d  841 2914 r  846 3007 d  845 3007 r
  851 3100 d  846 3007 r  852 3100 d 1146  593 r 1151  612 d 1156  632 r
 1162  651 d 1167  670 r 1171  686 d 1147  593 r 1152  612 d 1157  632 r
 1163  651 d 1168  670 r 1172  686 d 1171  686 r 1172  690 d 1178  709 r
 1184  728 d 1191  747 r 1197  766 d 1172  686 r 1173  690 d 1179  709 r
 1185  728 d 1192  747 r 1198  766 d 1203  785 r 1210  803 d 1217  822 r
 1224  841 d 1231  860 r 1235  871 d 1204  785 r 1211  803 d 1218  822 r
 1225  841 d 1232  860 r 1236  871 d 1235  871 r 1238  878 d 1246  897 r
 1253  915 d 1261  934 r 1268  952 d 1236  871 r 1239  878 d 1247  897 r
 1254  915 d 1262  934 r 1269  952 d 1276  971 r 1284  989 d 1292 1007 r
 1300 1026 d 1308 1044 r 1314 1057 d 1277  971 r 1285  989 d 1293 1007 r
 1301 1026 d 1309 1044 r 1315 1057 d 1314 1057 r 1316 1062 d 1325 1080 r
 1333 1099 d 1342 1117 r 1350 1135 d 1315 1057 r 1317 1062 d 1326 1080 r
 1334 1099 d 1343 1117 r 1351 1135 d 1358 1153 r 1367 1171 d 1376 1189 r
 1384 1207 d 1393 1225 r 1401 1243 d 1359 1153 r 1368 1171 d 1377 1189 r
 1385 1207 d 1394 1225 r 1402 1243 d 1401 1243 p 1410 1261 r 1419 1279 d
 1427 1297 r 1436 1315 d 1445 1333 r 1446 1336 d 1402 1243 p 1411 1261 r
 1420 1279 d 1428 1297 r 1437 1315 d 1446 1333 r 1447 1336 d 1446 1336 r
 1454 1351 d 1462 1369 r 1471 1387 d 1480 1405 r 1489 1423 d 1447 1336 r
 1455 1351 d 1463 1369 r 1472 1387 d 1481 1405 r 1490 1423 d 1498 1441 r
 1507 1459 d 1516 1477 r 1525 1495 d 1534 1513 r 1538 1521 d 1499 1441 r
 1508 1459 d 1517 1477 r 1526 1495 d 1535 1513 r 1539 1521 d 1538 1521 r
 1543 1530 d 1551 1548 r 1560 1566 d 1569 1584 r 1577 1602 d 1539 1521 r
 1544 1530 d 1552 1548 r 1561 1566 d 1570 1584 r 1578 1602 d 1586 1621 r
 1594 1639 d 1603 1657 r 1611 1675 d 1620 1693 r 1626 1707 d 1587 1621 r
 1595 1639 d 1604 1657 r 1612 1675 d 1621 1693 r 1627 1707 d 1626 1707 r
 1628 1711 d 1636 1730 r 1644 1748 d 1653 1766 r 1661 1784 d 1627 1707 r
 1629 1711 d 1637 1730 r 1645 1748 d 1654 1766 r 1662 1784 d 1669 1802 r
 1677 1821 d 1685 1839 r 1693 1858 d 1701 1876 r 1708 1893 d 1670 1802 r
 1678 1821 d 1686 1839 r 1694 1858 d 1702 1876 r 1709 1893 d 1708 1893 r
 1709 1894 d 1716 1913 r 1724 1931 d 1731 1950 r 1739 1968 d 1709 1893 r
 1710 1894 d 1717 1913 r 1725 1931 d 1732 1950 r 1740 1968 d 1746 1987 r
 1753 2006 d 1760 2024 r 1767 2043 d 1775 2062 r 1781 2079 d 1747 1987 r
 1754 2006 d 1761 2024 r 1768 2043 d 1776 2062 r 1782 2079 d 1781 2079 r
 1782 2081 d 1788 2099 r 1795 2118 d 1802 2137 r 1809 2156 d 1782 2079 r
 1783 2081 d 1789 2099 r 1796 2118 d 1803 2137 r 1810 2156 d 1815 2175 r
 1821 2194 d 1827 2213 r 1834 2232 d 1840 2251 r 1844 2264 d 1816 2175 r
 1822 2194 d 1828 2213 r 1835 2232 d 1841 2251 r 1845 2264 d 1844 2264 r
 1846 2270 d 1851 2289 r 1857 2308 d 1862 2328 r 1868 2347 d 1845 2264 r
 1847 2270 d 1852 2289 r 1858 2308 d 1863 2328 r 1869 2347 d 1873 2366 r
 1879 2385 d 1884 2405 r 1889 2424 d 1894 2443 r 1896 2450 d 1874 2366 r
 1880 2385 d 1885 2405 r 1890 2424 d 1895 2443 r 1897 2450 d 1896 2450 r
 1899 2463 d 1904 2482 r 1908 2502 d 1913 2521 r 1917 2541 d 1897 2450 r
 1900 2463 d 1905 2482 r 1909 2502 d 1914 2521 r 1918 2541 d 1921 2560 r
 1926 2580 d 1930 2599 r 1934 2619 d 1922 2560 r 1927 2580 d 1931 2599 r
 1935 2619 d 1937 2639 r 1941 2658 d 1945 2678 r 1949 2697 d 1953 2717 r
 1955 2729 d 1938 2639 r 1942 2658 d 1946 2678 r 1950 2697 d 1954 2717 r
 1956 2729 d 1955 2729 r 1956 2737 d 1959 2756 r 1963 2776 d 1966 2796 r
 1969 2816 d 1956 2729 r 1957 2737 d 1960 2756 r 1964 2776 d 1967 2796 r
 1970 2816 d 1972 2835 r 1975 2855 d 1978 2875 r 1980 2895 d 1973 2835 r
 1976 2855 d 1979 2875 r 1981 2895 d 1983 2915 r 1986 2935 d 1988 2954 r
 1991 2974 d 1993 2994 r 1995 3007 d 1984 2915 r 1987 2935 d 1989 2954 r
 1992 2974 d 1994 2994 r 1996 3007 d 1995 3007 r 1996 3014 d 1998 3034 r
 2000 3054 d 2001 3074 r 2003 3094 d 1996 3007 r 1997 3014 d 1999 3034 r
 2001 3054 d 2002 3074 r 2004 3094 d  539  593 r  554  634 d  561  652 r
  574  686 d  540  593 r  555  634 d  562  652 r  575  686 d  574  686 r
  577  700 d  582  719 r  594  768 d  575  686 r  578  700 d  583  719 r
  595  768 d  598  787 r  607  836 d  610  856 r  613  871 d  599  787 r
  608  836 d  611  856 r  614  871 d  613  871 r  617  906 d  619  926 r
  624  964 d  614  871 r  618  906 d  620  926 r  625  964 d  624  964 r
  625  975 d  627  995 r  631 1045 d  625  964 r  626  975 d  628  995 r
  632 1045 d  632 1065 r  635 1115 d  636 1135 r  637 1150 d  633 1065 r
  636 1115 d  637 1135 r  638 1150 d  637 1150 r  638 1185 d  639 1205 r
  640 1243 d  638 1150 r  639 1185 d  640 1205 r  641 1243 d  640 1243 r
  640 1255 d  641 1275 r  642 1325 d  641 1243 r  641 1255 d  642 1275 r
  643 1325 d  642 1345 r  643 1395 d  644 1415 r  644 1429 d  643 1345 r
  644 1395 d  645 1415 r  645 1429 d  644 1429 r  644 1465 d  644 1485 r
  644 1521 d  645 1429 r  645 1465 d  645 1485 r  645 1521 d  644 1521 r
  644 1535 d  644 1555 r  644 1605 d  645 1521 r  645 1535 d  645 1555 r
  645 1605 d  644 1625 r  643 1675 d  643 1695 r  643 1707 d  645 1625 r
  644 1675 d  644 1695 r  644 1707 d  643 1707 r  642 1745 d  642 1765 r
  641 1800 d  644 1707 r  643 1745 d  643 1765 r  642 1800 d  641 1800 r
  641 1815 d  641 1835 r  640 1885 d  642 1800 r  642 1815 d  642 1835 r
  641 1885 d  640 1905 r  639 1955 d  638 1975 r  638 1986 d  641 1905 r
  640 1955 d  639 1975 r  639 1986 d  638 1986 r  637 2025 d  637 2045 r
  636 2079 d  639 1986 r  638 2025 d  638 2045 r  637 2079 d  636 2079 r
  635 2095 d  635 2115 r  633 2165 d  637 2079 r  636 2095 d  636 2115 r
  634 2165 d  633 2185 r  632 2235 d  631 2255 r  631 2264 d  634 2185 r
  633 2235 d  632 2255 r  632 2264 d  631 2264 r  630 2305 d  629 2325 r
  628 2357 d  632 2264 r  631 2305 d  630 2325 r  629 2357 d  628 2357 r
  627 2375 d  627 2395 r  625 2444 d  629 2357 r  628 2375 d  628 2395 r
  626 2444 d  625 2464 r  623 2514 d  622 2534 r  622 2543 d  626 2464 r
  624 2514 d  623 2534 r  623 2543 d  622 2543 r  621 2584 d  620 2604 r
  619 2636 d  623 2543 r  622 2584 d  621 2604 r  620 2636 d  619 2636 r
  618 2654 d  618 2674 r  616 2724 d  620 2636 r  619 2654 d  619 2674 r
  617 2724 d  615 2744 r  614 2794 d  613 2814 r  613 2821 d  616 2744 r
  615 2794 d  614 2814 r  614 2821 d  613 2821 r  611 2864 d  610 2884 r
  609 2914 d  614 2821 r  612 2864 d  611 2884 r  610 2914 d  609 2914 r
  608 2934 d  608 2954 r  606 3004 d  610 2914 r  609 2934 d  609 2954 r
  607 3004 d  605 3024 r  604 3074 d  603 3094 r  603 3100 d  606 3024 r
  605 3074 d  604 3094 r  604 3100 d
e
%%Trailer
EndPSPlot
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%   End of Figure 1 postscript file.
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
